Future-proof ship pipe routing: navigating the energy transition

The maritime industry must prepare for the energy transition from fossil fuels to sustainable alternatives. Making ships future-proof is necessary given their long lifetime, but it is also complex because the future fuel type is uncertain. Within this uncertainty, one typically overlooks pipe routing, although it is a crucial driver for design time and costs. Therefore, we propose a mathematical approach for modeling uncertainty in pipe routing with deterministic, stochastic, and robust optimization. All three models are based on state-of-the-art integer linear optimization models for the Stochastic Steiner Forest Problem and adjusted to the maritime domain using specific constraints for pipe routing. We compare the models using both artificial and realistic instances and show that considering uncertainty using stochastic optimization and robust optimization leads to cost reductions of up to 22% in our experiments.

==> figures/ArtificialInstance/ROvsDOhist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Objective RO/objective DO},
xmin=0.625004089325536, xmax=8.87491412416373,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=633.15,
ytick style={color=black},
width=\linewidth,
]
\draw[draw=none,fill=black] (axis cs:1,0) rectangle (axis cs:1.14999836426979,149);
\draw[draw=none,fill=black] (axis cs:1.14999836426979,0) rectangle (axis cs:1.29999672853957,476);
\draw[draw=none,fill=black] (axis cs:1.29999672853957,0) rectangle (axis cs:1.44999509280936,603);
\draw[draw=none,fill=black] (axis cs:1.44999509280936,0) rectangle (axis cs:1.59999345707914,442);
\draw[draw=none,fill=black] (axis cs:1.59999345707914,0) rectangle (axis cs:1.74999182134893,316);
\draw[draw=none,fill=black] (axis cs:1.74999182134893,0) rectangle (axis cs:1.89999018561871,211);
\draw[draw=none,fill=black] (axis cs:1.89999018561871,0) rectangle (axis cs:2.0499885498885,149);
\draw[draw=none,fill=black] (axis cs:2.0499885498885,0) rectangle (axis cs:2.19998691415828,91);
\draw[draw=none,fill=black] (axis cs:2.19998691415828,0) rectangle (axis cs:2.34998527842807,66);
\draw[draw=none,fill=black] (axis cs:2.34998527842807,0) rectangle (axis cs:2.49998364269785,54);
\draw[draw=none,fill=black] (axis cs:2.49998364269785,0) rectangle (axis cs:2.64998200696764,31);
\draw[draw=none,fill=black] (axis cs:2.64998200696764,0) rectangle (axis cs:2.79998037123742,30);
\draw[draw=none,fill=black] (axis cs:2.79998037123742,0) rectangle (axis cs:2.94997873550721,18);
\draw[draw=none,fill=black] (axis cs:2.94997873550721,0) rectangle (axis cs:3.099977099777,9);
\draw[draw=none,fill=black] (axis cs:3.099977099777,0) rectangle (axis cs:3.24997546404678,8);
\draw[draw=none,fill=black] (axis cs:3.24997546404678,0) rectangle (axis cs:3.39997382831657,8);
\draw[draw=none,fill=black] (axis cs:3.39997382831657,0) rectangle (axis cs:3.54997219258635,13);
\draw[draw=none,fill=black] (axis cs:3.54997219258635,0) rectangle (axis cs:3.69997055685614,3);
\draw[draw=none,fill=black] (axis cs:3.69997055685614,0) rectangle (axis cs:3.84996892112592,3);
\draw[draw=none,fill=black] (axis cs:3.84996892112592,0) rectangle (axis cs:3.99996728539571,6);
\draw[draw=none,fill=black] (axis cs:3.99996728539571,0) rectangle (axis cs:4.14996564966549,4);
\draw[draw=none,fill=black] (axis cs:4.14996564966549,0) rectangle (axis cs:4.29996401393528,2);
\draw[draw=none,fill=black] (axis cs:4.29996401393528,0) rectangle (axis cs:4.44996237820506,1);
\draw[draw=none,fill=black] (axis cs:4.44996237820506,0) rectangle (axis cs:4.59996074247485,1);
\draw[draw=none,fill=black] (axis cs:4.59996074247485,0) rectangle (axis cs:4.74995910674463,1);
\draw[draw=none,fill=black] (axis cs:4.74995910674463,0) rectangle (axis cs:4.89995747101442,1);
\draw[draw=none,fill=black] (axis cs:4.89995747101442,0) rectangle (axis cs:5.0499558352842,1);
\draw[draw=none,fill=black] (axis cs:5.0499558352842,0) rectangle (axis cs:5.19995419955399,1);
\draw[draw=none,fill=black] (axis cs:5.19995419955399,0) rectangle (axis cs:5.34995256382378,0);
\draw[draw=none,fill=black] (axis cs:5.34995256382378,0) rectangle (axis cs:5.49995092809356,0);
\draw[draw=none,fill=black] (axis cs:5.49995092809356,0) rectangle (axis cs:5.64994929236335,0);
\draw[draw=none,fill=black] (axis cs:5.64994929236335,0) rectangle (axis cs:5.79994765663313,0);
\draw[draw=none,fill=black] (axis cs:5.79994765663313,0) rectangle (axis cs:5.94994602090292,0);
\draw[draw=none,fill=black] (axis cs:5.94994602090292,0) rectangle (axis cs:6.0999443851727,0);
\draw[draw=none,fill=black] (axis cs:6.0999443851727,0) rectangle (axis cs:6.24994274944249,0);
\draw[draw=none,fill=black] (axis cs:6.24994274944249,0) rectangle (axis cs:6.39994111371227,0);
\draw[draw=none,fill=black] (axis cs:6.39994111371227,0) rectangle (axis cs:6.54993947798206,1);
\draw[draw=none,fill=black] (axis cs:6.54993947798206,0) rectangle (axis cs:6.69993784225184,0);
\draw[draw=none,fill=black] (axis cs:6.69993784225184,0) rectangle (axis cs:6.84993620652163,0);
\draw[draw=none,fill=black] (axis cs:6.84993620652163,0) rectangle (axis cs:6.99993457079141,0);
\draw[draw=none,fill=black] (axis cs:6.99993457079141,0) rectangle (axis cs:7.1499329350612,0);
\draw[draw=none,fill=black] (axis cs:7.1499329350612,0) rectangle (axis cs:7.29993129933098,0);
\draw[draw=none,fill=black] (axis cs:7.29993129933099,0) rectangle (axis cs:7.44992966360077,0);
\draw[draw=none,fill=black] (axis cs:7.44992966360077,0) rectangle (axis cs:7.59992802787056,0);
\draw[draw=none,fill=black] (axis cs:7.59992802787056,0) rectangle (axis cs:7.74992639214034,0);
\draw[draw=none,fill=black] (axis cs:7.74992639214034,0) rectangle (axis cs:7.89992475641013,0);
\draw[draw=none,fill=black] (axis cs:7.89992475641013,0) rectangle (axis cs:8.04992312067991,0);
\draw[draw=none,fill=black] (axis cs:8.04992312067991,0) rectangle (axis cs:8.1999214849497,0);
\draw[draw=none,fill=black] (axis cs:8.1999214849497,0) rectangle (axis cs:8.34991984921948,0);
\draw[draw=none,fill=black] (axis cs:8.34991984921948,0) rectangle (axis cs:8.49991821348927,1);
\end{axis}

\end{tikzpicture}

==> figures/ArtificialInstance/RunCompilation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Method},
xmin=-0.2425, xmax=1.2425,
xtick style={color=black},
xtick={0,1},
xticklabels={(SO-U),(SO-D)},
y grid style={darkgray176},
ylabel={Time (sec)},
ymin=0, ymax=6.19728389211496,
ytick style={color=black},
width=\linewidth,
]
\draw[draw=none,fill=lightblue] (axis cs:-0.175,0) rectangle (axis cs:0.175,0.128183985727805);
\addlegendimage{ybar,ybar legend,draw=none,fill=lightblue}
\addlegendentry{Compilation time}

\draw[draw=none,fill=lightblue] (axis cs:0.825,0) rectangle (axis cs:1.175,0.355486509711654);
\draw[draw=none,fill=brown] (axis cs:-0.175,0.128183985727805) rectangle (axis cs:0.175,5.90217513534758);
\addlegendimage{ybar,ybar legend,draw=none,fill=brown}
\addlegendentry{Run time}

\draw[draw=none,fill=brown] (axis cs:0.825,0.355486509711654) rectangle (axis cs:1.175,1.89397803350731);
\end{axis}

\end{tikzpicture}


==> figures/ArtificialInstance/SPboxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=\linewidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Stage},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={1,3.5},
xticklabels={First,Second},
y grid style={darkgray176},
ylabel={Expected costs in SO objective},
ymin=-4.3552968884149, ymax=91.4612241253948,
ytick style={color=black}
]
\path [draw=black, fill=red]
(axis cs:-0.25,33.1660233183095)
--(axis cs:0.25,33.1660233183095)
--(axis cs:0.25,57.3881367471447)
--(axis cs:-0.25,57.3881367471447)
--(axis cs:-0.25,33.1660233183095)
--cycle;
\addlegendentry{DO};
\addlegendimage{only marks, mark=square*, color=red};
\addlegendentry{RO};
\addlegendimage{only marks, mark=square*, color=blue};
\addlegendentry{SO};
\addlegendimage{only marks, mark=square*, color=orange};
\addplot [black]
table {%
0 33.1660233183095
0 5.49392927387932
};
\addplot [black]
table {%
0 57.3881367471447
0 80.1656040732951
};
\addplot [black]
table {%
-0.125 5.49392927387932
0.125 5.49392927387932
};
\addplot [black]
table {%
-0.125 80.1656040732951
0.125 80.1656040732951
};
\path [draw=black, fill=blue]
(axis cs:0.75,54.4825730737868)
--(axis cs:1.25,54.4825730737868)
--(axis cs:1.25,78.842787088164)
--(axis cs:0.75,78.842787088164)
--(axis cs:0.75,54.4825730737868)
--cycle;
\addplot [black]
table {%
1 54.4825730737868
1 19.7835149410652
};
\addplot [black]
table {%
1 78.842787088164
1 87.1059277156762
};
\addplot [black]
table {%
0.875 19.7835149410652
1.125 19.7835149410652
};
\addplot [black]
table {%
0.875 87.1059277156762
1.125 87.1059277156762
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 15.4654939562295
1 12.6143987684708
};
\path [draw=black, fill=orange]
(axis cs:1.75,40.556746110036)
--(axis cs:2.25,40.556746110036)
--(axis cs:2.25,68.5942837964568)
--(axis cs:1.75,68.5942837964568)
--(axis cs:1.75,40.556746110036)
--cycle;
\addplot [black]
table {%
2 40.556746110036
2 5.49392927387932
};
\addplot [black]
table {%
2 68.5942837964568
2 87.1059277156762
};
\addplot [black]
table {%
1.875 5.49392927387932
2.125 5.49392927387932
};
\addplot [black]
table {%
1.875 87.1059277156762
2.125 87.1059277156762
};
\path [draw=black, fill=red]
(axis cs:2.75,17.3009984199114)
--(axis cs:3.25,17.3009984199114)
--(axis cs:3.25,27.9734544932882)
--(axis cs:2.75,27.9734544932882)
--(axis cs:2.75,17.3009984199114)
--cycle;
\addplot [black]
table {%
3 17.3009984199114
3 2.06559612878895
};
\addplot [black]
table {%
3 27.9734544932882
3 43.801668753156
};
\addplot [black]
table {%
2.875 2.06559612878895
3.125 2.06559612878895
};
\addplot [black]
table {%
2.875 43.801668753156
3.125 43.801668753156
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0
3 -3.5527136788005e-15
3 0
3 -7.105427357601e-15
3 -3.5527136788005e-15
3 7.105427357601e-15
3 0
3 44.2536507672219
3 44.6038399409373
3 46.6646253864475
3 44.4321795478723
3 46.384827854267
3 45.0227824636496
3 47.9197904389893
3 51.3625661495247
3 44.0538964278373
3 46.9387488428351
3 56.2561212422252
3 59.4488542252468
3 50.633914700081
3 45.2072025431681
3 44.2511974960995
3 49.4920523657019
3 49.8056315695631
3 46.8843321910773
3 47.2105448035353
3 51.2446749974125
3 45.2030940409637
3 46.4504109083522
};
\path [draw=black, fill=blue]
(axis cs:3.75,0)
--(axis cs:4.25,0)
--(axis cs:4.25,1.4210854715202e-14)
--(axis cs:3.75,1.4210854715202e-14)
--(axis cs:3.75,0)
--cycle;
\addplot [black]
table {%
4 0
4 -1.4210854715202e-14
};
\addplot [black]
table {%
4 1.4210854715202e-14
4 2.8421709430404e-14
};
\addplot [black]
table {%
3.875 -1.4210854715202e-14
4.125 -1.4210854715202e-14
};
\addplot [black]
table {%
3.875 2.8421709430404e-14
4.125 2.8421709430404e-14
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 -2.8421709430404e-14
4 9.16117966513239
4 15.4690669042892
4 6.6782568109013
4 9.21567286024042
4 10.7481913425701
4 11.6530923356469
4 15.16472723047
4 6.02147013873072
4 3.45458725566932
4 8.4741429911067
4 9.3711304063327
4 11.6379425617219
4 8.10909851815136
4 4.76274789832966
4 6.25925771779786
4 4.01435217920464
4 8.65805599216597
4 9.11378379938436
4 6.66250972478088
4 12.7130197805928
4 24.3547795045106
4 7.95576309404224
4 19.7539847692881
4 18.1476076791439
4 8.90892160258533
4 9.36219720140836
4 10.5867226713359
4 6.15613868285035
4 11.5766997610323
4 10.1768335350947
4 8.18879541716844
4 10.2890119366749
4 10.1101403686744
4 22.2792811888028
4 17.2528051968752
4 11.9292277685528
4 8.44009629922424
4 9.89420757596157
4 8.70322379080897
4 8.46836811315102
4 23.2023065260456
4 13.4931488125126
4 9.48774945037456
4 12.7814221026762
4 15.1503978724076
4 8.95311095244379
4 11.357342484647
4 9.61246759564938
4 12.0490463444749
4 15.5595486916107
4 10.1476850719219
4 9.64131414350585
4 10.1569795916142
4 10.0909493323321
4 20.6817066980636
4 10.0806668103243
4 4.37641885958089
4 3.97755592154633
4 11.4637785654676
4 16.3932618529032
4 9.84779429671904
4 7.34853713485087
4 13.5256585842277
4 6.27338299170094
4 9.04661483498664
4 9.96213273171256
4 7.70760646461738
4 7.42254068046662
4 6.56166106682105
4 18.7136895932617
4 11.9901668091538
4 8.59386018405034
4 10.2100508176517
4 9.77780154732412
4 8.9562027864576
4 12.1247182080564
4 10.2580468764873
4 14.0478869371889
4 9.0083612317679
4 9.84709331390981
4 7.97886342342493
4 15.3866280712255
4 8.53418328978669
4 4.52561063685167
4 8.97685821284324
4 8.79851239881474
4 6.27338299170096
4 9.02967847484514
4 8.66864330388198
4 8.3271441943855
4 9.23872592475841
4 12.0720052233376
4 8.28005796663331
4 10.1586463184094
4 20.8321777683666
4 13.2825391933665
4 11.8186733807747
4 9.97102376789044
4 8.22233761579581
4 9.71921578676375
4 4.24882655064839
4 13.0597662851702
4 8.64339413226415
4 9.50210558522907
4 4.3339752481438
4 10.0480929297523
4 7.24167061628351
4 9.9251814133426
4 8.56794311432726
4 9.52364137889147
4 8.1129449962487
4 8.07088017553514
4 6.97211737492549
4 8.63667667558109
4 9.59402316702935
4 6.70116818934756
4 4.93433333376579
4 4.74269794505791
4 3.80538423214669
4 9.88376776534393
4 13.0515586432057
4 8.36995504713595
4 6.72202181321914
4 10.6756029364912
4 3.5954551933154
4 5.52759874432118
4 7.85161316850676
4 3.66405630480939
4 3.61127683606928
4 10.4828607051695
4 9.332285829044
4 3.66405630480941
4 9.28598656296423
4 9.23315195168441
4 3.73198208078817
4 14.9215561457339
4 7.37717548684714
4 4.93433333376581
4 7.99356843963308
4 7.63868640301445
4 3.80081711025484
4 11.4156002142323
4 10.0611536023108
4 9.56606487359723
4 7.06309104296913
4 12.0474202968353
4 3.5426757245753
4 8.90160894293462
4 3.83583075639463
4 10.40286940018
4 10.5656563603479
4 4.93433333376578
4 9.0164900089829
4 4.85900278748917
4 9.62021317319723
4 5.01913321635141
4 6.06798895471159
4 10.3039959589259
4 16.3377172807373
4 7.09824539622362
4 9.01809415555405
4 9.10521632453788
4 10.610793339901
4 9.84928089176632
4 14.4728334923492
4 15.6586131033798
4 9.50345506319456
4 22.6924558874897
4 10.842056278915
4 9.19006052844748
4 9.12205382788056
4 13.7358412707478
4 10.0381769566703
4 10.0998913929684
4 12.8020471885199
4 10.5099225880625
4 10.394260444339
4 13.2513295778577
4 7.83029529729428
4 10.2434828329678
4 8.36608031455714
4 13.9552503912998
4 13.7006515152698
4 11.6151889454689
4 10.2695730401361
4 10.5261270824952
4 8.64461182293719
4 9.97874976329857
4 9.36895811824782
4 21.1268968967362
4 8.44725119749551
4 6.74116817296829
4 14.6810363981131
4 16.3202348884192
4 10.0456851643155
4 15.687058264826
4 16.2606533034766
4 13.5741512676363
4 3.15628597215334
4 8.50632673086431
4 8.60067577252207
4 16.5182567582061
4 10.0607401702215
4 10.1435038491309
4 8.89736326456689
4 8.89572851125764
4 12.3278610558675
4 10.1572949028477
4 12.1340195646445
4 9.68094593964551
4 10.2615236703951
4 15.4736757286898
4 8.26853180298455
4 9.1424655101431
4 7.83898045124456
4 9.18882319220342
4 12.05512204283
4 9.07428575226651
4 6.38932009698618
4 5.59315518379712
4 11.0189048394885
4 8.19273669022481
4 11.9942528449524
4 3.59545519331542
4 9.12173851664702
4 4.15777954218078
4 10.0089354367835
4 4.78804104672223
4 8.92499918307425
4 4.92803149656194
4 3.51958988927007
4 8.22233761579581
4 9.53368773873993
4 9.3527562544117
4 7.75740516160926
4 9.27802870286
4 15.233617349508
4 12.9682219919677
4 10.163821491685
4 9.80566190975239
4 5.91653129042002
4 5.17248535046934
4 7.4924192120714
4 9.33049733013208
4 4.09826116626522
4 6.71799880683669
4 9.58540680622231
4 8.64141377737302
4 9.89890226634657
4 5.22532408912625
4 9.33419458869594
4 9.7782798651134
4 8.90160894293462
4 8.42766655240049
4 10.7496769038427
4 13.9641615184154
4 4.49646630627898
4 6.77355062062033
4 3.97755592154633
4 7.49466565721582
4 3.45424461581945
4 7.79092510930548
4 9.94511358172535
4 5.10523442626813
4 3.89480602698171
4 3.80538423214669
4 9.75767376787707
4 5.59988461857975
4 4.93433333376581
4 3.64718219820257
4 6.48226772575063
4 9.97925580281371
4 3.15628597215334
4 9.65555837569212
4 9.50877602801506
4 4.84145382910479
4 6.19678499437579
4 11.9971911819512
4 4.45530732753324
4 10.1569795916142
4 10.4594363115594
4 12.0637071930858
4 13.5007049608276
4 9.32662164458607
4 9.04911066396024
4 9.6177651782014
4 10.1777357999559
4 5.281468746014
4 9.7865732337909
4 9.99275154254929
4 8.64941714414169
4 10.2100508176517
4 6.71271955618453
4 17.6180058722498
4 8.88782380022511
4 3.87370724593987
4 9.99924532982359
4 13.9061510530232
4 10.4762632498409
4 8.70459453881712
4 9.95891532060396
4 8.99767870379124
4 15.9132872738156
4 5.87322240341261
4 14.1694686744155
4 8.9554155896019
4 10.2739669997256
4 9.19428512208754
4 5.86467915837137
4 7.12672375255309
4 7.78756984037863
4 15.6907533800648
4 9.215247116344
4 4.74269794505792
4 10.3396051183067
4 9.13131436032536
4 6.84298991151346
4 10.9105364185481
4 8.83393755847328
4 8.57627648303924
4 7.40275898717045
4 8.50021403477373
4 4.69371918925687
4 7.93110491054771
4 3.83583075639463
4 10.0841256190287
4 9.92755549820951
4 5.49152126176173
4 6.40298251095223
4 9.6441440236584
4 8.9385345765708
4 9.12173851664703
4 5.65519105325369
4 7.86187724495022
4 4.44046193935628
4 3.64718219820256
4 5.77118574775821
4 5.01913321635139
4 6.65390321059837
4 5.8309767882089
4 8.94119420533299
4 6.73758813913655
4 4.2793789980727
4 9.7591262291013
4 8.55016345088865
4 5.21022561682466
4 4.93433333376581
4 4.57558497467332
4 10.6336529095768
4 9.76686829304806
4 4.58535595247439
4 4.24455345330874
4 8.9527242792924
4 9.10762660108156
4 3.2080129770405
4 5.38742854653083
4 4.38627861846045
4 3.73132428276735
};
\path [draw=black, fill=orange]
(axis cs:4.75,4.64922391379378)
--(axis cs:5.25,4.64922391379378)
--(axis cs:5.25,14.1239772094433)
--(axis cs:4.75,14.1239772094433)
--(axis cs:4.75,4.64922391379378)
--cycle;
\addplot [black]
table {%
5 4.64922391379378
5 -4.78696279060387e-07
};
\addplot [black]
table {%
5 14.1239772094433
5 28.2788928470275
};
\addplot [black]
table {%
4.875 -4.78696279060387e-07
5.125 -4.78696279060387e-07
};
\addplot [black]
table {%
4.875 28.2788928470275
5.125 28.2788928470275
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 29.0151242703668
5 31.7628612287307
5 28.8963429973305
5 37.006231228245
5 29.7395900027518
5 30.90390161089
5 33.616975472704
5 28.5552832134494
5 28.9782913348343
5 29.1678592163908
5 34.9594740856135
5 28.5135292876597
5 28.9364760485655
5 28.6496040891375
5 28.4490340217952
5 29.2231895629351
};
\addplot [black]
table {%
-0.25 45.3922573346741
0.25 45.3922573346741
};
\addplot [black]
table {%
0.75 67.9382850680324
1.25 67.9382850680324
};
\addplot [black]
table {%
1.75 55.7358303829087
2.25 55.7358303829087
};
\addplot [black]
table {%
2.75 22.5525114918056
3.25 22.5525114918056
};
\addplot [black]
table {%
3.75 0
4.25 0
};
\addplot [black]
table {%
4.75 9.26657550645421
5.25 9.26657550645421
};
\end{axis}

\end{tikzpicture}


==> figures/ArtificialInstance/scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
width=\linewidth,
colorbar,
colorbar style={ylabel={Total number of terminals}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
point meta max=15,
point meta min=3,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Run time (SO-D)},
xmin=-1.27569564580917, xmax=26.7896085619926,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Run time (SO-U)},
ymin=-2.69880110025406, ymax=56.6748231053352,
ytick style={color=black}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0,0.135112,0.304751);
  rgb(1pt)=(0,0.138068,0.311105);
  rgb(2pt)=(0,0.141013,0.317579);
  rgb(3pt)=(0,0.143951,0.323982);
  rgb(4pt)=(0,0.146877,0.330479);
  rgb(5pt)=(0,0.149791,0.337065);
  rgb(6pt)=(0,0.152673,0.343704);
  rgb(7pt)=(0,0.155377,0.3505);
  rgb(8pt)=(0,0.157932,0.357521);
  rgb(9pt)=(0,0.160495,0.364534);
  rgb(10pt)=(0,0.163058,0.371608);
  rgb(11pt)=(0,0.165621,0.378769);
  rgb(12pt)=(0,0.168204,0.385902);
  rgb(13pt)=(0,0.1708,0.3931);
  rgb(14pt)=(0,0.17342,0.400353);
  rgb(15pt)=(0,0.176082,0.407577);
  rgb(16pt)=(0,0.178802,0.414764);
  rgb(17pt)=(0,0.18161,0.421859);
  rgb(18pt)=(0,0.18455,0.428802);
  rgb(19pt)=(0,0.186915,0.435532);
  rgb(20pt)=(0,0.188769,0.439563);
  rgb(21pt)=(0,0.19095,0.441085);
  rgb(22pt)=(0,0.193366,0.441561);
  rgb(23pt)=(0.003602,0.195911,0.441564);
  rgb(24pt)=(0.017852,0.198528,0.441248);
  rgb(25pt)=(0.03211,0.201199,0.440785);
  rgb(26pt)=(0.046205,0.203903,0.440196);
  rgb(27pt)=(0.058378,0.206629,0.439531);
  rgb(28pt)=(0.068968,0.209372,0.438863);
  rgb(29pt)=(0.078624,0.212122,0.438105);
  rgb(30pt)=(0.087465,0.214879,0.437342);
  rgb(31pt)=(0.095645,0.217643,0.436593);
  rgb(32pt)=(0.103401,0.220406,0.43579);
  rgb(33pt)=(0.110658,0.22317,0.435067);
  rgb(34pt)=(0.117612,0.225935,0.434308);
  rgb(35pt)=(0.124291,0.228697,0.433547);
  rgb(36pt)=(0.130669,0.231458,0.43284);
  rgb(37pt)=(0.13683,0.234216,0.432148);
  rgb(38pt)=(0.142852,0.236972,0.431404);
  rgb(39pt)=(0.148638,0.239724,0.430752);
  rgb(40pt)=(0.154261,0.242475,0.43012);
  rgb(41pt)=(0.159733,0.245221,0.429528);
  rgb(42pt)=(0.165113,0.247965,0.428908);
  rgb(43pt)=(0.170362,0.250707,0.428325);
  rgb(44pt)=(0.17549,0.253444,0.42779);
  rgb(45pt)=(0.180503,0.25618,0.427299);
  rgb(46pt)=(0.185453,0.258914,0.426788);
  rgb(47pt)=(0.190303,0.261644,0.426329);
  rgb(48pt)=(0.195057,0.264372,0.425924);
  rgb(49pt)=(0.199764,0.267099,0.425497);
  rgb(50pt)=(0.204385,0.269823,0.425126);
  rgb(51pt)=(0.208926,0.272546,0.424809);
  rgb(52pt)=(0.213431,0.275266,0.42448);
  rgb(53pt)=(0.217863,0.277985,0.424206);
  rgb(54pt)=(0.222264,0.280702,0.423914);
  rgb(55pt)=(0.226598,0.283419,0.423678);
  rgb(56pt)=(0.230871,0.286134,0.423498);
  rgb(57pt)=(0.23512,0.288848,0.423304);
  rgb(58pt)=(0.239312,0.291562,0.423167);
  rgb(59pt)=(0.243485,0.294274,0.423014);
  rgb(60pt)=(0.247605,0.296986,0.422917);
  rgb(61pt)=(0.251675,0.299698,0.422873);
  rgb(62pt)=(0.255731,0.302409,0.422814);
  rgb(63pt)=(0.25974,0.30512,0.42281);
  rgb(64pt)=(0.263738,0.307831,0.422789);
  rgb(65pt)=(0.267693,0.310542,0.422821);
  rgb(66pt)=(0.271639,0.313253,0.422837);
  rgb(67pt)=(0.275513,0.315965,0.422979);
  rgb(68pt)=(0.279411,0.318677,0.423031);
  rgb(69pt)=(0.28324,0.32139,0.423211);
  rgb(70pt)=(0.287065,0.324103,0.423373);
  rgb(71pt)=(0.290884,0.326816,0.423517);
  rgb(72pt)=(0.294669,0.329531,0.423716);
  rgb(73pt)=(0.298421,0.332247,0.423973);
  rgb(74pt)=(0.302169,0.334963,0.424213);
  rgb(75pt)=(0.305886,0.337681,0.424512);
  rgb(76pt)=(0.309601,0.340399,0.42479);
  rgb(77pt)=(0.313287,0.34312,0.42512);
  rgb(78pt)=(0.316941,0.345842,0.425512);
  rgb(79pt)=(0.320595,0.348565,0.425889);
  rgb(80pt)=(0.32425,0.351289,0.42625);
  rgb(81pt)=(0.327875,0.354016,0.42667);
  rgb(82pt)=(0.331474,0.356744,0.427144);
  rgb(83pt)=(0.335073,0.359474,0.427605);
  rgb(84pt)=(0.338673,0.362206,0.428053);
  rgb(85pt)=(0.342246,0.364939,0.428559);
  rgb(86pt)=(0.345793,0.367676,0.429127);
  rgb(87pt)=(0.349341,0.370414,0.429685);
  rgb(88pt)=(0.352892,0.373153,0.430226);
  rgb(89pt)=(0.356418,0.375896,0.430823);
  rgb(90pt)=(0.359916,0.378641,0.431501);
  rgb(91pt)=(0.363446,0.381388,0.432075);
  rgb(92pt)=(0.366923,0.384139,0.432796);
  rgb(93pt)=(0.37043,0.38689,0.433428);
  rgb(94pt)=(0.373884,0.389646,0.434209);
  rgb(95pt)=(0.377371,0.392404,0.43489);
  rgb(96pt)=(0.38083,0.395164,0.435653);
  rgb(97pt)=(0.384268,0.397928,0.436475);
  rgb(98pt)=(0.387705,0.400694,0.437305);
  rgb(99pt)=(0.391151,0.403464,0.438096);
  rgb(100pt)=(0.394568,0.406236,0.438986);
  rgb(101pt)=(0.397991,0.409011,0.439848);
  rgb(102pt)=(0.401418,0.41179,0.440708);
  rgb(103pt)=(0.40482,0.414572,0.441642);
  rgb(104pt)=(0.408226,0.417357,0.44257);
  rgb(105pt)=(0.411607,0.420145,0.443577);
  rgb(106pt)=(0.414992,0.422937,0.444578);
  rgb(107pt)=(0.418383,0.425733,0.44556);
  rgb(108pt)=(0.421748,0.428531,0.44664);
  rgb(109pt)=(0.42512,0.431334,0.447692);
  rgb(110pt)=(0.428462,0.43414,0.448864);
  rgb(111pt)=(0.431817,0.43695,0.449982);
  rgb(112pt)=(0.435168,0.439763,0.451134);
  rgb(113pt)=(0.438504,0.44258,0.452341);
  rgb(114pt)=(0.44181,0.445402,0.453659);
  rgb(115pt)=(0.445148,0.448226,0.454885);
  rgb(116pt)=(0.448447,0.451053,0.456264);
  rgb(117pt)=(0.451759,0.453887,0.457582);
  rgb(118pt)=(0.455072,0.456718,0.458976);
  rgb(119pt)=(0.458366,0.459552,0.460457);
  rgb(120pt)=(0.461616,0.462405,0.461969);
  rgb(121pt)=(0.464947,0.465241,0.463395);
  rgb(122pt)=(0.468254,0.468083,0.464908);
  rgb(123pt)=(0.471501,0.47096,0.466357);
  rgb(124pt)=(0.474812,0.473832,0.467681);
  rgb(125pt)=(0.478186,0.476699,0.468845);
  rgb(126pt)=(0.481622,0.479573,0.469767);
  rgb(127pt)=(0.485141,0.482451,0.470384);
  rgb(128pt)=(0.488697,0.485318,0.471008);
  rgb(129pt)=(0.492278,0.488198,0.471453);
  rgb(130pt)=(0.495913,0.491076,0.471751);
  rgb(131pt)=(0.499552,0.49396,0.472032);
  rgb(132pt)=(0.503185,0.496851,0.472305);
  rgb(133pt)=(0.506866,0.499743,0.472432);
  rgb(134pt)=(0.51054,0.502643,0.47255);
  rgb(135pt)=(0.514226,0.505546,0.47264);
  rgb(136pt)=(0.51792,0.508454,0.472707);
  rgb(137pt)=(0.521643,0.511367,0.472639);
  rgb(138pt)=(0.525348,0.514285,0.47266);
  rgb(139pt)=(0.529086,0.517207,0.472543);
  rgb(140pt)=(0.532829,0.520135,0.472401);
  rgb(141pt)=(0.536553,0.523067,0.472352);
  rgb(142pt)=(0.540307,0.526005,0.472163);
  rgb(143pt)=(0.544069,0.528948,0.471947);
  rgb(144pt)=(0.54784,0.531895,0.471704);
  rgb(145pt)=(0.551612,0.534849,0.471439);
  rgb(146pt)=(0.555393,0.537807,0.471147);
  rgb(147pt)=(0.559181,0.540771,0.470829);
  rgb(148pt)=(0.562972,0.543741,0.470488);
  rgb(149pt)=(0.566802,0.546715,0.469988);
  rgb(150pt)=(0.570607,0.549695,0.469593);
  rgb(151pt)=(0.574417,0.552682,0.469172);
  rgb(152pt)=(0.578236,0.555673,0.468724);
  rgb(153pt)=(0.582087,0.55867,0.468118);
  rgb(154pt)=(0.585916,0.561674,0.467618);
  rgb(155pt)=(0.589753,0.564682,0.46709);
  rgb(156pt)=(0.593622,0.567697,0.466401);
  rgb(157pt)=(0.597469,0.570718,0.465821);
  rgb(158pt)=(0.601354,0.573743,0.465074);
  rgb(159pt)=(0.605211,0.576777,0.464441);
  rgb(160pt)=(0.609105,0.579816,0.463638);
  rgb(161pt)=(0.612977,0.582861,0.46295);
  rgb(162pt)=(0.616852,0.585913,0.462237);
  rgb(163pt)=(0.620765,0.58897,0.461351);
  rgb(164pt)=(0.624654,0.592034,0.460583);
  rgb(165pt)=(0.628576,0.595104,0.459641);
  rgb(166pt)=(0.632506,0.59818,0.458668);
  rgb(167pt)=(0.636412,0.601264,0.457818);
  rgb(168pt)=(0.640352,0.604354,0.456791);
  rgb(169pt)=(0.64427,0.60745,0.455886);
  rgb(170pt)=(0.648222,0.610553,0.454801);
  rgb(171pt)=(0.652178,0.613664,0.453689);
  rgb(172pt)=(0.656114,0.61678,0.452702);
  rgb(173pt)=(0.660082,0.619904,0.451534);
  rgb(174pt)=(0.664055,0.623034,0.450338);
  rgb(175pt)=(0.668008,0.626171,0.44927);
  rgb(176pt)=(0.671991,0.629316,0.448018);
  rgb(177pt)=(0.675981,0.632468,0.446736);
  rgb(178pt)=(0.679979,0.635626,0.445424);
  rgb(179pt)=(0.68395,0.638793,0.444251);
  rgb(180pt)=(0.687957,0.641966,0.442886);
  rgb(181pt)=(0.691971,0.645145,0.441491);
  rgb(182pt)=(0.695985,0.648334,0.440072);
  rgb(183pt)=(0.700008,0.651529,0.438624);
  rgb(184pt)=(0.704037,0.654731,0.437147);
  rgb(185pt)=(0.708067,0.657942,0.435647);
  rgb(186pt)=(0.712105,0.66116,0.434117);
  rgb(187pt)=(0.716177,0.664384,0.432386);
  rgb(188pt)=(0.720222,0.667618,0.430805);
  rgb(189pt)=(0.724274,0.670859,0.429194);
  rgb(190pt)=(0.728334,0.674107,0.427554);
  rgb(191pt)=(0.732422,0.677364,0.425717);
  rgb(192pt)=(0.736488,0.680629,0.424028);
  rgb(193pt)=(0.740589,0.6839,0.422131);
  rgb(194pt)=(0.744664,0.687181,0.420393);
  rgb(195pt)=(0.748772,0.69047,0.418448);
  rgb(196pt)=(0.752886,0.693766,0.416472);
  rgb(197pt)=(0.756975,0.697071,0.414659);
  rgb(198pt)=(0.761096,0.700384,0.412638);
  rgb(199pt)=(0.765223,0.703705,0.410587);
  rgb(200pt)=(0.769353,0.707035,0.408516);
  rgb(201pt)=(0.773486,0.710373,0.406422);
  rgb(202pt)=(0.777651,0.713719,0.404112);
  rgb(203pt)=(0.781795,0.717074,0.401966);
  rgb(204pt)=(0.785965,0.720438,0.399613);
  rgb(205pt)=(0.790116,0.72381,0.397423);
  rgb(206pt)=(0.794298,0.72719,0.395016);
  rgb(207pt)=(0.79848,0.73058,0.392597);
  rgb(208pt)=(0.802667,0.733978,0.390153);
  rgb(209pt)=(0.806859,0.737385,0.387684);
  rgb(210pt)=(0.811054,0.740801,0.385198);
  rgb(211pt)=(0.815274,0.744226,0.382504);
  rgb(212pt)=(0.819499,0.747659,0.379785);
  rgb(213pt)=(0.823729,0.751101,0.377043);
  rgb(214pt)=(0.827959,0.754553,0.374292);
  rgb(215pt)=(0.832192,0.758014,0.371529);
  rgb(216pt)=(0.836429,0.761483,0.368747);
  rgb(217pt)=(0.840693,0.764962,0.365746);
  rgb(218pt)=(0.844957,0.76845,0.362741);
  rgb(219pt)=(0.849223,0.771947,0.359729);
  rgb(220pt)=(0.853515,0.775454,0.3565);
  rgb(221pt)=(0.857809,0.778969,0.353259);
  rgb(222pt)=(0.862105,0.782494,0.350011);
  rgb(223pt)=(0.866421,0.786028,0.346571);
  rgb(224pt)=(0.870717,0.789572,0.343333);
  rgb(225pt)=(0.875057,0.793125,0.339685);
  rgb(226pt)=(0.879378,0.796687,0.336241);
  rgb(227pt)=(0.88372,0.800258,0.332599);
  rgb(228pt)=(0.888081,0.803839,0.32877);
  rgb(229pt)=(0.89244,0.80743,0.324968);
  rgb(230pt)=(0.896818,0.81103,0.320982);
  rgb(231pt)=(0.901195,0.814639,0.317021);
  rgb(232pt)=(0.905589,0.818257,0.312889);
  rgb(233pt)=(0.91,0.821885,0.308594);
  rgb(234pt)=(0.914407,0.825522,0.304348);
  rgb(235pt)=(0.918828,0.829168,0.29996);
  rgb(236pt)=(0.923279,0.832822,0.295244);
  rgb(237pt)=(0.927724,0.836486,0.290611);
  rgb(238pt)=(0.93218,0.840159,0.28588);
  rgb(239pt)=(0.93666,0.843841,0.280876);
  rgb(240pt)=(0.941147,0.84753,0.275815);
  rgb(241pt)=(0.945654,0.851228,0.270532);
  rgb(242pt)=(0.950178,0.854933,0.265085);
  rgb(243pt)=(0.954725,0.858646,0.259365);
  rgb(244pt)=(0.959284,0.862365,0.253563);
  rgb(245pt)=(0.963872,0.866089,0.247445);
  rgb(246pt)=(0.968469,0.869819,0.24131);
  rgb(247pt)=(0.973114,0.87355,0.234677);
  rgb(248pt)=(0.97778,0.877281,0.227954);
  rgb(249pt)=(0.982497,0.881008,0.220878);
  rgb(250pt)=(0.987293,0.884718,0.213336);
  rgb(251pt)=(0.992218,0.888385,0.205468);
  rgb(252pt)=(0.994847,0.892954,0.203445);
  rgb(253pt)=(0.995249,0.898384,0.207561);
  rgb(254pt)=(0.995503,0.903866,0.21237);
  rgb(255pt)=(0.995737,0.909344,0.217772)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0633628368377685 0.0706770420074462 3.0
0.289726972579956 0.273741006851196 3.0
0.0493569374084472 0.0833580493927002 3.0
0.403847217559814 0.173558950424194 3.0
0.0625998973846435 0.0533890724182128 3.0
0.103001117706299 0.059783935546875 3.0
0.160391092300415 0.0880768299102783 3.0
0.0843410491943359 0.0550401210784912 3.0
0.205129146575928 0.0624721050262451 3.0
0.0915780067443847 0.12437891960144 3.0
0.138437032699585 0.0548939704895019 3.0
0.103902101516724 0.0577468872070312 3.0
0.23471212387085 0.111501932144165 3.0
0.224498987197876 0.133418083190918 3.0
0.214179992675781 0.172518014907837 3.0
0.0840809345245361 0.0624949932098388 3.0
0.335002899169922 0.166837930679321 3.0
0.0943911075592041 0.0612659454345703 3.0
0.0912761688232421 0.0397300720214843 3.0
0.152740001678467 0.116219043731689 3.0
0.0602588653564453 0.0205318927764892 3.0
0.121134996414185 0.148622035980225 3.0
0.0994651317596435 0.0589118003845214 3.0
0.0653040409088134 0.0616641044616699 3.0
0.124518156051636 0.0847370624542236 3.0
0.0533840656280517 0.0400710105895996 3.0
0.188148021697998 0.154090166091919 3.0
0.0860359668731689 0.135742902755737 3.0
0.165843963623047 0.14893102645874 3.0
0.131794929504395 0.186436891555786 3.0
0.123843908309936 0.076136827468872 3.0
0.100074052810669 0.0655570030212402 3.0
0.132687091827392 0.180149078369141 3.0
0.0939440727233886 0.0760459899902343 3.0
0.238997220993042 0.157537937164307 3.0
0.085019826889038 0.130375146865845 3.0
0.146123170852661 0.161128044128418 3.0
0.150690078735352 0.147279977798462 3.0
0.138144016265869 0.257542848587036 3.0
0.152405023574829 0.0493018627166748 3.0
0.273645877838135 0.209419012069702 3.0
0.0684630870819091 0.113431930541992 3.0
0.122536182403564 0.166906833648682 3.0
0.189647197723389 0.0550379753112793 3.0
0.345710039138794 0.30060887336731 3.0
0.104104995727539 0.121778011322021 3.0
0.318243980407715 0.121455192565918 3.0
0.140513181686401 0.0949230194091796 3.0
0.227710008621216 0.181352853775024 3.0
0.0641751289367675 0.0709919929504394 3.0
0.238861083984375 0.146497964859009 3.0
0.182868003845215 0.219058990478516 3.0
0.168288946151733 0.0677061080932617 3.0
0.0979788303375244 0.0631101131439209 3.0
0.335391998291016 0.179427862167358 3.0
0.321687936782837 0.296613931655884 3.0
0.18707013130188 0.196874856948853 3.0
0.0830810070037841 0.114382982254028 3.0
0.107408046722412 0.062075138092041 3.0
0.0850589275360107 0.116473913192749 3.0
0.0775668621063232 0.0379810333251953 3.0
0.0830528736114502 0.123964071273804 3.0
0.190463066101074 0.127349853515625 3.0
0.0886759757995605 0.0483579635620117 3.0
0.0605709552764892 0.0202510356903076 3.0
0.157549142837524 0.0931789875030517 3.0
0.0554971694946289 0.0206050872802734 3.0
0.0553159713745117 0.0353670120239257 3.0
0.113227844238281 0.0500662326812744 3.0
0.0669600963592529 0.0564820766448974 3.0
0.0963320732116699 0.0589120388031005 3.0
0.17255687713623 0.215950012207031 3.0
0.294600009918213 0.136096954345703 3.0
0.065093994140625 0.0331780910491943 3.0
0.0797028541564941 0.102032899856567 3.0
0.110414028167725 0.0451269149780273 3.0
0.0839588642120361 0.0482938289642334 3.0
0.114736080169678 0.0891530513763427 3.0
0.140659093856811 0.12115216255188 3.0
0.152434825897217 0.203046083450317 3.0
0.0681610107421875 0.132580041885376 3.0
0.0825490951538086 0.111145973205566 3.0
0.0608229637145996 0.0179340839385986 3.0
0.101661920547485 0.0720999240875244 3.0
0.100921869277954 0.0337390899658203 3.0
0.0814549922943115 0.0425169467926025 3.0
0.134238958358765 0.0816729068756103 3.0
0.129575967788696 0.187192916870117 3.0
0.227967977523804 0.188174962997436 3.0
0.0913019180297851 0.0409440994262695 3.0
0.0715057849884033 0.0331618785858154 3.0
0.0848960876464843 0.164019823074341 3.0
0.0747811794281005 0.0905258655548095 3.0
0.370758056640625 0.195442914962768 3.0
0.142341136932373 0.154390811920166 3.0
0.111804962158203 0.19052791595459 3.0
0.0844810009002685 0.0521419048309326 3.0
0.0822970867156982 0.0599358081817626 3.0
0.172026872634888 0.0499799251556396 3.0
0.185315847396851 0.139726161956787 3.0
0.385265827178955 2.06447720527649 6.0
0.860424041748047 0.926419019699097 6.0
0.213776111602783 1.30254292488098 6.0
0.237306118011475 0.308425903320312 6.0
0.320022106170654 0.636503934860229 6.0
0.741192817687988 2.45999312400818 6.0
0.975511789321899 2.00129008293152 6.0
0.459067106246948 0.401027917861938 6.0
0.701501131057739 0.844438791275024 6.0
0.279026985168457 0.340272903442383 6.0
0.29459810256958 0.53898286819458 6.0
2.23636484146118 1.18606400489807 6.0
0.755272150039673 1.43434810638428 6.0
1.2452700138092 2.16511583328247 6.0
1.74394702911377 2.32821702957153 6.0
0.400183200836182 0.869982957839966 6.0
0.982929944992065 1.03898000717163 6.0
1.76476001739502 2.18574595451355 6.0
0.437024116516113 1.15036416053772 6.0
1.73535799980164 2.0474898815155 6.0
0.433685064315796 1.14175605773926 6.0
0.462378978729248 0.98357081413269 6.0
0.63228702545166 0.554180145263672 6.0
0.173408031463623 0.317023992538452 6.0
0.649119853973389 1.66404104232788 6.0
0.173830032348633 0.637783050537109 6.0
2.14115381240845 1.54161906242371 6.0
0.611315965652466 1.27715086936951 6.0
1.86739110946655 1.8298180103302 6.0
0.214757919311523 0.818871021270752 6.0
0.194946050643921 0.186308145523071 6.0
0.239046096801758 0.214120149612427 6.0
0.199778079986572 0.704319000244141 6.0
0.33289098739624 2.09159207344055 6.0
0.208456039428711 0.374715089797974 6.0
1.61241984367371 1.05437612533569 6.0
0.203353881835938 0.280073881149292 6.0
0.276879072189331 0.9842209815979 6.0
0.211962938308716 0.281808853149414 6.0
0.214459896087646 0.333829879760742 6.0
0.499152898788452 1.9953339099884 6.0
0.741369009017944 1.35750317573547 6.0
0.44780683517456 1.58306288719177 6.0
0.349833965301514 0.640765905380249 6.0
0.574174165725708 2.59408211708069 6.0
0.301185846328735 0.803315877914429 6.0
0.696568012237549 0.616888999938965 6.0
0.875942945480347 1.94337105751038 6.0
1.19195890426636 1.79228615760803 6.0
0.902238130569458 0.657973051071167 6.0
0.78685998916626 0.676227807998657 6.0
0.862066030502319 1.81152606010437 6.0
1.02562093734741 0.894273042678833 6.0
0.602288007736206 2.21810603141785 6.0
0.680559873580933 0.621092081069946 6.0
0.414883852005005 0.633021831512451 6.0
0.941274166107178 1.73714900016785 6.0
0.340276002883911 0.428811073303223 6.0
1.1367461681366 1.82071304321289 6.0
0.372624158859253 0.898401021957397 6.0
0.192004203796387 0.30315089225769 6.0
0.423849821090698 0.991302013397217 6.0
0.764277935028076 2.08708310127258 6.0
1.86806511878967 1.6032509803772 6.0
0.54774808883667 0.632662057876587 6.0
0.50145697593689 0.646149873733521 6.0
0.675717115402222 0.8299400806427 6.0
0.194087028503418 0.601321935653687 6.0
1.06401109695435 2.31713104248047 6.0
0.4495530128479 0.901525020599365 6.0
0.513939142227173 2.31161689758301 6.0
0.440809011459351 0.970824003219604 6.0
1.31351113319397 1.57824993133545 6.0
0.996105909347534 2.0904278755188 6.0
0.352509021759033 0.305366039276123 6.0
0.49100399017334 0.531743049621582 6.0
0.40058708190918 0.540937900543213 6.0
0.744414091110229 1.49634003639221 6.0
0.171778917312622 0.450277090072632 6.0
1.23848700523376 1.87441301345825 6.0
0.411700010299683 0.808551073074341 6.0
0.528914928436279 0.831817150115967 6.0
0.627985954284668 1.77639198303223 6.0
0.699398040771484 3.37941813468933 6.0
0.572529077529907 2.20799398422241 6.0
0.335000038146973 1.23239684104919 6.0
0.188127994537353 0.616625785827637 6.0
0.689649105072021 0.621139049530029 6.0
0.230806112289429 0.444537878036499 6.0
0.303762912750244 1.30544590950012 6.0
0.309571981430054 0.696094036102295 6.0
4.14903211593628 1.79824709892273 6.0
0.296717166900635 0.647036075592041 6.0
1.11575818061829 1.47277188301086 6.0
0.427479028701782 1.76514196395874 6.0
0.546189069747925 0.775449991226196 6.0
0.977725982666016 1.65195798873901 6.0
0.260759115219116 0.381914138793945 6.0
0.163479089736938 0.630169153213501 6.0
0.35966420173645 0.527352094650269 6.0
1.49269795417786 4.177414894104 9.0
0.515251159667969 3.84407711029053 9.0
0.470348119735718 3.15603590011597 9.0
2.23043584823608 2.54903292655945 9.0
0.596904039382935 1.45159792900085 9.0
0.450581073760986 2.1921968460083 9.0
1.92033290863037 3.15946102142334 9.0
0.531594038009644 3.42062282562256 9.0
1.23014283180237 2.94679307937622 9.0
0.683531999588013 2.28620505332947 9.0
0.676092147827148 2.52630710601807 9.0
0.987738132476807 2.24321794509888 9.0
2.13838911056519 1.93133592605591 9.0
0.717627048492432 2.55060005187988 9.0
0.443727970123291 0.939411878585815 9.0
0.923470973968506 2.58192300796509 9.0
2.43025588989258 2.30118989944458 9.0
2.70926189422607 2.8850429058075 9.0
0.410487174987793 1.77476906776428 9.0
1.00717902183533 2.41286993026733 9.0
4.10542488098145 3.8971221446991 9.0
0.388463973999023 0.872468948364258 9.0
2.76030087471008 3.1923520565033 9.0
0.678048133850098 1.70680379867554 9.0
0.367804050445557 1.10811114311218 9.0
0.492125034332275 3.86463594436646 9.0
0.579186916351318 1.36976599693298 9.0
0.789796113967896 2.81144714355469 9.0
0.549583911895752 1.95800495147705 9.0
0.331553936004639 2.2596640586853 9.0
2.51658010482788 4.4083890914917 9.0
0.959181070327759 1.87968587875366 9.0
2.126060962677 2.97843289375305 9.0
2.50903987884521 2.99992513656616 9.0
1.10402393341064 2.99066090583801 9.0
0.800153017044067 2.38970804214478 9.0
0.776911020278931 4.11369395256042 9.0
1.13049387931824 3.42480993270874 9.0
0.875627994537354 2.29838585853577 9.0
1.71683096885681 2.6798210144043 9.0
1.58035588264465 3.21067690849304 9.0
0.412707090377808 1.07183504104614 9.0
1.83172917366028 3.189866065979 9.0
0.507129907608032 3.24522995948792 9.0
1.18084096908569 1.75892400741577 9.0
0.951513051986694 1.9679160118103 9.0
1.6863100528717 2.67588520050049 9.0
0.333173990249634 0.71072793006897 9.0
1.02106094360352 1.1559739112854 9.0
2.92131900787354 3.87394499778748 9.0
0.661720991134644 1.66249990463257 9.0
0.62951397895813 1.94696402549744 9.0
4.69217681884766 4.4727840423584 9.0
1.8442268371582 3.28158497810364 9.0
0.415677070617676 1.26656818389893 9.0
0.438176870346069 0.875258922576904 9.0
0.688410997390747 3.13336300849915 9.0
1.39884686470032 2.72837901115417 9.0
1.26093506813049 2.77334499359131 9.0
0.978517055511475 3.86804604530334 9.0
1.1535530090332 3.72484517097473 9.0
0.572232961654663 2.07398700714111 9.0
0.669246912002563 3.25429105758667 9.0
0.895625114440918 3.17200684547424 9.0
1.52252101898193 2.94279909133911 9.0
0.888041973114014 2.40176105499268 9.0
0.814592123031616 1.47327017784119 9.0
2.1623969078064 3.29057598114014 9.0
1.05848789215088 2.68054485321045 9.0
1.95414614677429 2.56832408905029 9.0
0.892311811447144 3.80837607383728 9.0
3.15679883956909 2.90574717521667 9.0
0.525429964065552 2.22833704948425 9.0
0.469138860702515 2.18752789497375 9.0
1.57053709030151 2.40031814575195 9.0
0.537803173065186 1.2623450756073 9.0
0.585480213165283 1.60341501235962 9.0
1.15277194976807 2.07556509971619 9.0
0.735944986343384 3.0307788848877 9.0
0.938091993331909 2.78637909889221 9.0
2.11083817481995 2.53232097625732 9.0
0.632483005523682 2.70110011100769 9.0
2.56129789352417 3.59995794296265 9.0
1.41879487037659 2.54460883140564 9.0
0.870130062103271 2.62806510925293 9.0
1.6297128200531 2.73728919029236 9.0
0.72347617149353 4.01131582260132 9.0
0.806942939758301 2.31931591033936 9.0
0.495619058609009 1.99590420722961 9.0
0.323321104049683 0.91401195526123 9.0
0.551769971847534 1.68223690986633 9.0
0.77286696434021 1.41349005699158 9.0
1.30461192131042 2.97645282745361 9.0
0.933714866638184 3.46327495574951 9.0
1.28401494026184 2.96540808677673 9.0
0.780602931976318 3.88998889923096 9.0
1.0502188205719 2.89253306388855 9.0
0.989001989364624 2.67771005630493 9.0
0.41542387008667 1.69475603103638 9.0
0.848578929901123 3.82011294364929 9.0
0.378897190093994 0.646276950836182 4.0
0.120733022689819 0.247803926467896 4.0
0.229656219482422 0.294418096542358 4.0
0.425723791122437 0.782953977584839 4.0
0.12189507484436 0.148628950119018 4.0
0.168352842330933 0.325958013534546 4.0
0.169962167739868 0.2217698097229 4.0
0.210170030593872 0.182459115982056 4.0
0.112502813339233 0.212521076202392 4.0
0.290880918502808 0.503590106964111 4.0
0.53047513961792 1.81563091278076 4.0
0.0702600479125976 0.165756940841675 4.0
0.251601934432983 0.38434910774231 4.0
0.144695043563843 0.236729860305786 4.0
0.0843510627746582 0.121470928192139 4.0
0.0891330242156982 0.117295980453491 4.0
0.401971101760864 0.688811063766479 4.0
0.519513130187988 0.697475910186768 4.0
0.179469108581543 0.348994016647339 4.0
0.216599941253662 0.494896173477173 4.0
0.852752923965454 1.18038511276245 4.0
0.0809390544891357 0.051520824432373 4.0
0.129338979721069 0.256206035614014 4.0
0.30744481086731 0.407861948013306 4.0
0.210564851760864 0.219455003738403 4.0
0.145050048828125 0.396772146224976 4.0
0.177242994308472 0.331070899963379 4.0
0.300059080123901 0.68500280380249 4.0
0.0836801528930664 0.0785160064697265 4.0
0.474159955978393 0.763903856277466 4.0
0.0817799568176269 0.101293087005615 4.0
0.222117900848389 0.267242908477783 4.0
0.26421308517456 0.147988080978393 4.0
0.349654912948608 0.425652980804443 4.0
0.234430074691772 0.254077911376953 4.0
0.165312051773071 0.260673999786377 4.0
0.13264799118042 0.220340013504028 4.0
0.539401054382324 0.677636861801147 4.0
0.197968006134033 0.501785039901733 4.0
0.313081979751587 0.27919602394104 4.0
0.0925278663635253 0.234533071517944 4.0
0.0737059116363525 0.194641828536987 4.0
0.173460960388184 0.132936954498291 4.0
0.209681987762451 0.293256044387817 4.0
0.206697940826416 0.193368911743164 4.0
0.300793886184692 0.59213399887085 4.0
0.0894560813903808 0.0698668956756591 4.0
0.138612985610962 0.0787649154663086 4.0
0.073056936264038 0.0718739032745361 4.0
0.45895791053772 0.246814966201782 4.0
0.08343505859375 0.0726890563964843 4.0
0.163129091262817 0.177788972854614 4.0
0.272441148757935 0.499659061431885 4.0
0.284308910369873 0.348922967910767 4.0
0.0837619304656982 0.0904150009155273 4.0
0.309075832366943 0.465723991394043 4.0
0.259276151657104 0.303007125854492 4.0
0.237704038619995 0.233394145965576 4.0
0.0805878639221191 0.234779834747314 4.0
0.139074087142944 0.242899894714355 4.0
0.145596027374267 0.165707111358642 4.0
0.161451101303101 0.203693151473999 4.0
0.155017852783203 0.174435138702392 4.0
0.267484903335571 0.367740154266357 4.0
0.269220113754272 0.442167997360229 4.0
0.204858064651489 0.367875099182129 4.0
0.0851640701293945 0.118748903274536 4.0
0.0885019302368164 0.18065595626831 4.0
0.30352783203125 0.477802991867065 4.0
0.281649112701416 0.295122146606445 4.0
0.24068808555603 0.307935953140259 4.0
0.291593074798584 0.339004993438721 4.0
0.221489906311035 0.293869018554688 4.0
0.397603988647461 0.803985834121704 4.0
0.131896018981934 0.317397117614746 4.0
0.202883958816528 0.146553039550781 4.0
0.108796119689941 0.0926370620727539 4.0
0.110332012176514 0.0718779563903808 4.0
0.322200059890747 0.308156013488769 4.0
0.0961041450500488 0.249035835266113 4.0
0.170302867889404 0.384015083312988 4.0
0.175582885742188 0.289278984069824 4.0
0.0920958518981933 0.116183996200561 4.0
0.0809381008148193 0.0661261081695556 4.0
0.196751117706299 0.364386081695557 4.0
0.210300922393799 0.320875883102417 4.0
0.127880096435547 0.325123071670532 4.0
0.0723547935485839 0.122285842895508 4.0
0.206537008285522 0.164713144302368 4.0
0.301759958267212 0.415792942047119 4.0
0.142566204071045 0.350343942642212 4.0
0.116636991500854 0.0955331325531005 4.0
0.148854970932007 0.659626007080078 4.0
0.104192018508911 0.221499919891357 4.0
0.160255908966064 0.167183876037598 4.0
0.35785698890686 1.36014008522034 4.0
0.222142934799194 0.314560174942017 4.0
0.250457048416138 0.324996948242188 4.0
0.352385997772217 0.465430021286011 4.0
0.126278162002563 0.269496917724609 4.0
0.442254066467285 1.48750591278076 8.0
1.00553417205811 3.49604392051697 8.0
0.46173882484436 2.3641140460968 8.0
0.205027103424072 1.35931301116943 8.0
1.2384660243988 2.72332501411438 8.0
2.4060230255127 4.00559115409851 8.0
1.29781293869019 3.03439402580261 8.0
0.776178121566772 2.81445002555847 8.0
0.584867000579834 2.33020901679993 8.0
0.720755100250244 2.61748504638672 8.0
1.86332297325134 1.9249119758606 8.0
0.376427173614502 3.51537990570068 8.0
0.365333080291748 1.06030988693237 8.0
1.12108397483826 3.2614598274231 8.0
0.237634897232056 1.50626301765442 8.0
0.395441055297852 2.56879806518555 8.0
0.772166967391968 3.67025518417358 8.0
0.528411865234375 3.46044397354126 8.0
0.436701059341431 3.8891429901123 8.0
0.812680006027222 3.10847496986389 8.0
1.31295299530029 2.73989701271057 8.0
0.268503904342651 1.51366782188416 8.0
0.833801984786987 2.97248411178589 8.0
0.390259981155396 0.835314035415649 8.0
2.94973707199097 4.1266930103302 8.0
0.292306184768677 2.32196402549744 8.0
0.610527992248535 3.15139198303223 8.0
0.294305086135864 0.943533182144165 8.0
0.200879096984863 0.563490152359009 8.0
0.562660932540894 4.26453304290771 8.0
1.07007098197937 2.54182004928589 8.0
0.368478059768677 1.28468704223633 8.0
0.352480173110962 1.51587009429932 8.0
0.386505126953125 3.13695812225342 8.0
0.347813129425049 2.35816383361816 8.0
1.76561999320984 2.71901082992554 8.0
1.04905796051025 3.82777810096741 8.0
0.808433055877686 3.06661796569824 8.0
0.613363981246948 2.01271891593933 8.0
0.242538928985596 1.62899398803711 8.0
0.405207872390747 3.61123394966125 8.0
0.881877899169922 2.29542279243469 8.0
1.00844216346741 2.62265682220459 8.0
0.394002914428711 2.85881209373474 8.0
0.283498048782349 1.77312397956848 8.0
1.2668240070343 2.51850605010986 8.0
1.08999800682068 2.69164681434631 8.0
0.717617034912109 3.46159195899963 8.0
0.198840856552124 0.439808130264282 8.0
0.405256032943726 3.48578500747681 8.0
0.370520114898682 1.434739112854 8.0
0.935014963150024 3.58969187736511 8.0
0.508525133132935 2.01604509353638 8.0
0.264353036880493 2.71083807945251 8.0
2.12423586845398 2.98589611053467 8.0
0.762052059173584 3.06852102279663 8.0
0.299329042434692 2.47412991523743 8.0
1.50422787666321 3.53517198562622 8.0
0.481539964675903 2.47675895690918 8.0
0.362793922424316 3.31748700141907 8.0
2.09021878242493 3.93904805183411 8.0
0.242583036422729 3.02349591255188 8.0
0.87834906578064 1.2509651184082 8.0
0.500730991363525 2.80087995529175 8.0
0.618901014328003 3.79449892044067 8.0
1.01428699493408 2.49234104156494 8.0
0.468961954116821 2.45330595970154 8.0
1.11484813690186 3.48168110847473 8.0
0.730740070343018 2.71421098709106 8.0
0.253901958465576 1.77200388908386 8.0
0.233808994293213 1.23071599006653 8.0
0.465529918670654 2.0016028881073 8.0
0.641639947891235 2.48410296440125 8.0
0.21002197265625 1.51120781898499 8.0
0.589393854141235 2.78852105140686 8.0
2.70324802398682 2.42763209342956 8.0
0.812350988388062 2.6943941116333 8.0
0.312252998352051 0.617002010345459 8.0
0.850402116775513 3.24028921127319 8.0
0.393807888031006 2.10066914558411 8.0
0.580248832702637 3.53494596481323 8.0
0.923509836196899 2.89346218109131 8.0
0.23075795173645 1.16446089744568 8.0
1.25466799736023 2.92667508125305 8.0
1.10374212265015 3.71835398674011 8.0
0.443506956100464 1.48979997634888 8.0
0.5572509765625 3.87535810470581 8.0
0.261805057525635 1.83036708831787 8.0
0.399608850479126 1.72696304321289 8.0
0.665045976638794 2.3868260383606 8.0
0.589886903762817 2.79521799087524 8.0
1.74980616569519 3.18835186958313 8.0
0.589127063751221 2.04481220245361 8.0
0.612735033035278 2.07458186149597 8.0
0.335679054260254 3.24065899848938 8.0
2.72369694709778 3.28314900398254 8.0
0.962892055511475 2.8204460144043 8.0
0.298362016677856 1.2084538936615 8.0
0.543159008026123 3.45529508590698 8.0
1.67428088188171 3.43810391426086 8.0
0.538372039794922 4.58600211143494 12.0
1.17595887184143 4.431480884552 12.0
1.91406893730164 6.64524483680725 12.0
0.810569047927856 4.04985499382019 12.0
0.633652925491333 7.32117486000061 12.0
0.802474021911621 4.28624606132507 12.0
1.13331294059753 6.45471405982971 12.0
1.22373580932617 6.22771191596985 12.0
1.39230704307556 4.83542108535767 12.0
1.90057897567749 3.61099290847778 12.0
1.0235550403595 3.94122004508972 12.0
0.520042896270752 4.68955993652344 12.0
0.520370006561279 4.00864911079407 12.0
0.969278812408447 5.55616497993469 12.0
1.8604781627655 2.98001980781555 12.0
1.27762699127197 7.1659791469574 12.0
1.20131301879883 4.58013701438904 12.0
0.554275035858154 4.39197587966919 12.0
1.74382305145264 5.13792705535889 12.0
1.22697496414185 4.34459400177002 12.0
1.12130403518677 4.10597085952759 12.0
1.12914705276489 4.2653489112854 12.0
2.69503116607666 5.53438091278076 12.0
0.939026117324829 5.05786299705505 12.0
2.3075430393219 6.55233001708984 12.0
1.06563091278076 4.59164810180664 12.0
1.19718885421753 4.34088206291199 12.0
1.19722485542297 6.11473107337952 12.0
0.718383073806763 3.92004013061523 12.0
3.68472981452942 6.56809401512146 12.0
1.51441502571106 5.13953804969788 12.0
1.51235508918762 3.49931406974792 12.0
0.680679082870483 5.20388102531433 12.0
0.660078048706055 5.8442599773407 12.0
1.14579510688782 4.80365300178528 12.0
0.536808967590332 4.28328394889832 12.0
0.661437034606934 2.76398205757141 12.0
1.15414094924927 3.82672810554504 12.0
2.6003589630127 5.45370507240295 12.0
2.09412908554077 3.93058109283447 12.0
2.20307207107544 6.90554094314575 12.0
2.74905800819397 3.86921000480652 12.0
0.961348056793213 4.63144588470459 12.0
1.08079314231873 4.00328087806702 12.0
0.493540048599243 6.62992382049561 12.0
0.836525201797485 6.93947100639343 12.0
1.48996996879578 4.55394101142883 12.0
1.69964504241943 5.47874402999878 12.0
1.01000094413757 3.56338095664978 12.0
1.7006618976593 6.65909910202026 12.0
0.857403993606567 5.0781569480896 12.0
1.07664585113525 4.59839916229248 12.0
1.27500295639038 5.92254281044006 12.0
1.59387803077698 4.86420106887817 12.0
1.71265196800232 4.67161107063293 12.0
1.74021887779236 5.42656302452087 12.0
1.30441403388977 5.28645014762878 12.0
1.10996794700623 5.6660270690918 12.0
0.388440847396851 5.07631206512451 12.0
1.67657113075256 5.17688417434692 12.0
1.07805895805359 4.19502592086792 12.0
3.16064620018005 8.61939907073975 12.0
1.1318519115448 4.24847507476807 12.0
0.685003042221069 3.89090085029602 12.0
0.889878034591675 4.54408001899719 12.0
1.46435189247131 5.65962505340576 12.0
0.516996145248413 4.04690790176392 12.0
0.761934995651245 4.85249996185303 12.0
1.31160306930542 4.50018405914307 12.0
1.04783010482788 5.5962028503418 12.0
0.522743940353394 3.16122102737427 12.0
0.798679113388062 3.94694495201111 12.0
1.81881093978882 4.35500717163086 12.0
0.529475927352905 4.53173089027405 12.0
1.18375301361084 3.01711511611938 12.0
2.14113712310791 5.72589015960693 12.0
1.0909698009491 3.52595901489258 12.0
2.69773602485657 6.04353213310242 12.0
1.24369215965271 5.70867395401001 12.0
0.657932996749878 4.71537899971008 12.0
1.13039088249207 3.85133004188538 12.0
0.743920087814331 4.64838695526123 12.0
1.97337508201599 4.55591988563538 12.0
1.34161806106567 4.14824295043945 12.0
0.700268030166626 4.01368594169617 12.0
2.03384208679199 6.09399485588074 12.0
0.568506002426147 3.45909714698792 12.0
0.820725202560425 5.68099308013916 12.0
1.28499412536621 7.17438197135925 12.0
0.699240207672119 3.06920409202576 12.0
1.26950407028198 4.86437296867371 12.0
1.0584180355072 4.92392206192017 12.0
0.879956960678101 3.70769190788269 12.0
0.537508010864258 3.83123207092285 12.0
1.18902707099915 6.56129097938538 12.0
0.443954944610596 5.04817295074463 12.0
2.06637787818909 5.87513995170593 12.0
0.78880500793457 5.79731607437134 12.0
1.37528991699219 5.93756484985352 12.0
1.05045700073242 5.06195187568665 12.0
0.301196098327637 1.45485496520996 5.0
0.152277946472168 1.5720808506012 5.0
0.301345109939575 0.626307964324951 5.0
0.16449499130249 0.452821016311646 5.0
0.343446969985962 0.596379041671753 5.0
0.132247924804688 0.263381004333496 5.0
0.21345591545105 0.371454000473022 5.0
0.485587120056152 0.850252866744995 5.0
0.50322413444519 2.5320451259613 5.0
0.392181158065796 1.11466503143311 5.0
0.332509994506836 1.25390815734863 5.0
0.0854640007019043 0.137229919433594 5.0
0.526134967803955 0.872360944747925 5.0
0.665868997573853 1.14115786552429 5.0
0.462970018386841 1.7378511428833 5.0
0.286357164382935 2.08118510246277 5.0
0.548271894454956 1.0744411945343 5.0
0.157613039016724 0.620075225830078 5.0
0.19310188293457 0.418286085128784 5.0
0.751452922821045 1.99759411811829 5.0
0.207365989685059 0.746851205825806 5.0
0.235321998596191 0.846343994140625 5.0
0.189528942108154 0.734598159790039 5.0
0.221188068389892 0.462182998657227 5.0
0.166343927383423 0.330343961715698 5.0
0.461197853088379 0.981919050216675 5.0
0.115432977676392 0.189807176589966 5.0
0.24453592300415 0.67450213432312 5.0
0.184798955917358 0.4688401222229 5.0
0.648236036300659 2.5896577835083 5.0
0.238701105117798 1.22716283798218 5.0
0.185134887695312 0.404307842254639 5.0
0.190461158752441 0.979603052139282 5.0
0.456529140472412 0.494199991226196 5.0
0.4167799949646 1.76390409469604 5.0
0.27271580696106 1.00269412994385 5.0
0.0824179649353027 0.0695159435272216 5.0
0.13546895980835 0.0696349143981933 5.0
0.146266937255859 0.771699905395508 5.0
0.0786669254302978 0.0732839107513427 5.0
0.458378076553345 1.99933099746704 5.0
0.372548103332519 1.19869208335876 5.0
0.165788888931274 0.268880844116211 5.0
0.312291145324707 0.713896989822388 5.0
0.228911876678467 0.62397289276123 5.0
0.171483993530273 0.583202123641968 5.0
0.132499933242798 0.602919816970825 5.0
0.119575977325439 0.306560039520264 5.0
0.187720060348511 0.285212993621826 5.0
0.253838062286377 0.492182016372681 5.0
0.225879192352295 1.29944396018982 5.0
0.195271015167236 0.49032998085022 5.0
0.101802825927734 0.294379949569702 5.0
0.25514817237854 0.572486162185669 5.0
0.509110927581787 1.21977996826172 5.0
0.229151964187622 0.504578113555908 5.0
0.150588035583496 0.201551914215088 5.0
0.133392810821533 0.778724908828735 5.0
0.190712928771973 0.189280033111572 5.0
0.164836883544922 0.511703014373779 5.0
0.13592791557312 0.240393161773682 5.0
0.302992105484009 1.00833606719971 5.0
0.548070192337036 1.55140614509583 5.0
0.870194911956787 1.84684300422668 5.0
0.329095125198364 1.15520286560059 5.0
0.279399871826172 0.895700216293335 5.0
0.154462099075317 0.513276815414429 5.0
0.355262041091919 1.06656980514526 5.0
0.176177024841309 0.348641872406006 5.0
0.300225973129272 0.845413208007812 5.0
0.121062040328979 0.11166501045227 5.0
0.410286903381348 1.38318109512329 5.0
0.309199094772339 0.531239986419678 5.0
0.192045927047729 0.620315790176392 5.0
0.613812923431396 0.919400930404663 5.0
0.275197982788086 0.528697967529297 5.0
0.245429992675781 0.800090074539185 5.0
1.05208778381348 1.29751801490784 5.0
0.256766080856323 0.430819034576416 5.0
0.211039066314697 0.492781162261963 5.0
0.296639919281006 0.767369031906128 5.0
0.344192028045654 0.526337862014771 5.0
0.260587930679321 0.287948131561279 5.0
0.696202993392944 2.35276699066162 5.0
0.253864049911499 0.517695188522339 5.0
0.0947539806365966 0.256595134735107 5.0
0.292739868164062 0.633616924285889 5.0
0.11237096786499 0.220558881759643 5.0
0.296591997146606 1.63000321388245 5.0
0.372459173202515 1.05459904670715 5.0
0.257844924926758 0.52712607383728 5.0
0.171896934509277 0.204415082931518 5.0
0.328303098678589 0.688950061798096 5.0
0.0929710865020752 0.256098985671997 5.0
0.6596519947052 1.69241499900818 5.0
0.139236927032471 0.508238077163696 5.0
0.315231084823608 0.654738187789917 5.0
0.358027935028076 1.14756393432617 5.0
0.169677972793579 0.458243131637573 5.0
0.186866998672485 0.907587051391602 5.0
0.343108892440796 3.56570601463318 10.0
0.298205137252808 4.54928421974182 10.0
1.04050803184509 3.60041904449463 10.0
0.466840982437134 3.51911902427673 10.0
0.57696795463562 3.75868487358093 10.0
0.638248920440674 4.28814196586609 10.0
0.53931999206543 3.16279196739197 10.0
0.750986099243164 3.94620895385742 10.0
0.54098105430603 4.33197808265686 10.0
1.57453107833862 3.21297407150269 10.0
1.12450385093689 3.21284699440002 10.0
0.400991916656494 3.36033415794373 10.0
1.08673596382141 4.19168996810913 10.0
0.306551933288574 4.65471220016479 10.0
1.20726799964905 5.21726202964783 10.0
0.245514154434204 3.98277497291565 10.0
1.17325615882874 2.30357384681702 10.0
0.810019969940186 3.3396360874176 10.0
0.716483116149902 3.18770909309387 10.0
0.642328977584839 3.48475384712219 10.0
0.397921800613403 4.75534892082214 10.0
0.293123006820679 2.73808884620667 10.0
0.874322891235352 3.97472500801086 10.0
0.397279024124146 3.89499092102051 10.0
0.535240888595581 3.12073302268982 10.0
0.885977983474731 3.81421303749084 10.0
0.334518909454346 3.44077491760254 10.0
0.654362916946411 2.5368230342865 10.0
0.642579078674316 3.31167197227478 10.0
0.62933611869812 4.7000789642334 10.0
0.571954965591431 4.30094313621521 10.0
0.643298864364624 3.45931887626648 10.0
0.410907983779907 3.4437038898468 10.0
1.24198293685913 3.21802282333374 10.0
0.877154111862183 3.27351808547974 10.0
1.25554704666138 3.9807071685791 10.0
0.743299007415771 3.82828116416931 10.0
0.32905912399292 1.99462485313416 10.0
0.321480989456177 3.25804901123047 10.0
1.75557112693787 4.88914108276367 10.0
0.940438985824585 4.29002404212952 10.0
0.796097993850708 4.30366587638855 10.0
0.467087984085083 3.69717407226562 10.0
0.431557893753052 2.64362597465515 10.0
1.30001401901245 3.04061508178711 10.0
0.905293941497803 3.94678783416748 10.0
1.77384996414185 4.68504285812378 10.0
0.6511070728302 2.39352107048035 10.0
0.869049072265625 2.89434003829956 10.0
0.52949595451355 4.08768892288208 10.0
0.98161792755127 5.06165504455566 10.0
1.67279195785522 5.02402806282043 10.0
0.579555034637451 4.13734006881714 10.0
0.715569972991943 3.80251383781433 10.0
1.73726892471313 3.73946285247803 10.0
0.646178960800171 3.79885315895081 10.0
2.85187411308289 5.99748802185059 10.0
0.271785020828247 1.34687995910645 10.0
1.38301610946655 5.84074997901917 10.0
2.10389590263367 4.68063712120056 10.0
0.709272146224976 3.6934928894043 10.0
0.53652811050415 2.87330794334412 10.0
1.13667297363281 4.2013840675354 10.0
0.394835948944092 3.09144115447998 10.0
0.866908073425293 5.60588312149048 10.0
0.405599117279053 5.48430490493774 10.0
1.93482899665832 7.19850420951843 10.0
0.776511192321777 3.41763401031494 10.0
2.0463559627533 5.79409098625183 10.0
0.254602909088135 3.73930382728577 10.0
0.378505945205688 3.4037868976593 10.0
1.35131788253784 5.51069211959839 10.0
0.421222925186157 1.33960580825806 10.0
0.441360950469971 3.30798387527466 10.0
0.778484106063843 3.82217311859131 10.0
0.556122064590454 3.18324708938599 10.0
0.427444934844971 3.50114607810974 10.0
0.441953897476196 2.28601312637329 10.0
0.66451096534729 2.12248086929321 10.0
0.405710935592651 5.63650608062744 10.0
0.525506973266602 2.88935208320618 10.0
0.409336090087891 3.78770208358765 10.0
0.445552110671997 3.05871796607971 10.0
0.910990953445435 4.01411294937134 10.0
0.873921871185303 3.09291505813599 10.0
0.586055040359497 5.09866094589233 10.0
0.641766786575317 3.11600017547607 10.0
0.62894606590271 3.66891980171204 10.0
1.29693078994751 3.35218095779419 10.0
0.561884164810181 2.4363648891449 10.0
0.491450071334839 4.17211604118347 10.0
0.428950071334839 4.58501195907593 10.0
0.986576080322266 4.04479193687439 10.0
0.39028000831604 2.31027889251709 10.0
0.400532007217407 2.7767128944397 10.0
0.477114915847778 3.15970802307129 10.0
1.17350697517395 3.62426996231079 10.0
1.15780901908875 3.6779510974884 10.0
1.10289287567139 2.92993998527527 10.0
1.00523090362549 4.95859408378601 10.0
1.80991411209106 10.53142619133 15.0
1.23360180854797 7.75553297996521 15.0
0.929041147232056 8.48964905738831 15.0
1.04857683181763 7.65786504745483 15.0
0.890264987945557 6.76005291938782 15.0
1.07403802871704 7.79883122444153 15.0
0.679059982299805 6.33173394203186 15.0
0.581295967102051 5.72197985649109 15.0
1.83166408538818 14.4351980686188 15.0
0.893198013305664 8.94857096672058 15.0
1.09126710891724 10.2435121536255 15.0
1.15036392211914 7.74316501617432 15.0
1.11033606529236 4.89053392410278 15.0
0.810848951339722 7.05635595321655 15.0
0.920118093490601 7.87156391143799 15.0
1.21573209762573 8.95269584655762 15.0
0.73587703704834 5.75009202957153 15.0
0.553879976272583 6.38057899475098 15.0
1.25188112258911 6.59392809867859 15.0
0.866470098495483 7.87788200378418 15.0
1.14648199081421 12.2874991893768 15.0
0.94698691368103 8.4069550037384 15.0
1.52280282974243 11.4534330368042 15.0
1.73556804656982 15.7598659992218 15.0
1.00944995880127 11.39106798172 15.0
0.594426870346069 7.15822911262512 15.0
1.26385402679443 4.1697690486908 15.0
0.619421005249023 7.43378305435181 15.0
1.1068320274353 6.87813591957092 15.0
1.43507313728333 8.15783500671387 15.0
1.07161283493042 8.02300214767456 15.0
1.49057817459106 8.47728705406189 15.0
0.956547021865845 10.2400970458984 15.0
0.685822010040283 9.30226421356201 15.0
0.580410003662109 6.22376704216003 15.0
0.743000030517578 6.94753289222717 15.0
0.848434925079346 6.9236650466919 15.0
1.66594290733337 8.79204607009888 15.0
1.45300698280334 8.04679298400879 15.0
0.691573143005371 6.86609697341919 15.0
0.721069097518921 4.22684907913208 15.0
0.972826957702637 5.90134692192078 15.0
1.04998803138733 6.06445002555847 15.0
0.800050020217896 6.2816698551178 15.0
1.29710507392883 9.84393501281738 15.0
1.10431504249573 8.53978085517883 15.0
0.929076910018921 8.96039199829102 15.0
1.73011898994446 10.3190891742706 15.0
1.75926303863525 9.37870407104492 15.0
0.950797080993652 7.39694285392761 15.0
0.764906883239746 5.37486386299133 15.0
1.18304109573364 7.20476508140564 15.0
1.03116297721863 6.69651699066162 15.0
1.05206084251404 5.99636197090149 15.0
0.636013984680176 6.74751281738281 15.0
1.5757691860199 9.12594199180603 15.0
1.55545020103455 9.50986003875732 15.0
0.685062170028687 6.87435984611511 15.0
1.38196587562561 8.79977798461914 15.0
0.753205060958862 5.70307087898254 15.0
1.15601396560669 12.5541830062866 15.0
1.45336699485779 6.98450088500977 15.0
0.949518203735352 5.42383193969727 15.0
0.944606065750122 5.2308669090271 15.0
1.31073808670044 10.6615171432495 15.0
1.06078696250916 6.35757207870483 15.0
1.38098788261414 13.9163379669189 15.0
0.894942998886108 6.19025588035583 15.0
0.572042942047119 4.70391607284546 15.0
0.883213043212891 5.86928701400757 15.0
0.679439067840576 6.15081405639648 15.0
1.04052495956421 6.93195486068726 15.0
0.701038122177124 6.68911004066467 15.0
0.775228977203369 5.31607389450073 15.0
1.13095903396606 8.04707312583923 15.0
1.21029996871948 8.69095897674561 15.0
1.35727906227112 9.09892702102661 15.0
1.16497683525085 8.85986614227295 15.0
2.40583395957947 9.73466205596924 15.0
0.971627950668335 5.44258308410645 15.0
1.05609011650085 8.6988480091095 15.0
0.983220100402832 6.53603887557983 15.0
1.08448791503906 8.32911777496338 15.0
0.63453483581543 6.0991690158844 15.0
0.71483302116394 7.93370914459229 15.0
1.89243793487549 12.5011630058289 15.0
0.84143590927124 7.11838698387146 15.0
0.944159984588623 5.66426301002502 15.0
1.71187496185303 9.18615913391113 15.0
0.541831970214844 5.62943005561829 15.0
0.648595094680786 5.42026209831238 15.0
0.76034688949585 6.26354002952576 15.0
0.842401027679443 6.1216869354248 15.0
0.582466840744019 5.49715304374695 15.0
1.16204214096069 12.696387052536 15.0
2.0361499786377 19.9778828620911 15.0
0.959798097610474 9.01358318328857 15.0
0.646612882614136 6.84929585456848 15.0
1.38195180892944 11.2262420654297 15.0
0.614842176437378 6.15493202209473 15.0
0.152038812637329 0.404449939727783 3.0
0.215734958648682 0.0864889621734619 3.0
0.287054061889648 0.293092012405396 3.0
0.417557954788208 0.299882888793945 3.0
0.338253974914551 0.107396125793457 3.0
0.399688005447388 0.545268058776855 3.0
0.219496011734009 0.156625032424927 3.0
0.182290077209473 0.238985061645508 3.0
0.219119787216186 0.114791870117188 3.0
0.352004051208496 0.517796039581299 3.0
0.358867883682251 0.41580605506897 3.0
0.269663095474243 0.244863986968994 3.0
0.0804939270019531 0.0670771598815918 3.0
0.0842571258544921 0.0390138626098632 3.0
0.191642999649048 0.24031400680542 3.0
0.213244915008545 0.11513876914978 3.0
0.418251991271973 0.30149507522583 3.0
0.0691111087799072 0.077920913696289 3.0
0.41178297996521 0.448678970336914 3.0
0.186323881149292 0.102590084075928 3.0
0.144220113754272 0.169636964797974 3.0
0.392772912979126 0.367889881134033 3.0
0.315435171127319 0.126657962799072 3.0
0.183911085128784 0.307829141616821 3.0
0.599997043609619 1.34608793258667 3.0
0.261298179626465 0.49036693572998 3.0
0.176921129226684 0.246675968170166 3.0
0.121848106384277 0.2222740650177 3.0
0.154342889785767 0.203685045242309 3.0
0.303436040878296 0.258915901184082 3.0
0.203965902328491 0.165130138397217 3.0
0.143946170806885 0.0777552127838134 3.0
0.1999831199646 0.124989032745361 3.0
0.272699117660522 0.313172817230225 3.0
0.310691118240356 0.171461820602417 3.0
0.313476085662842 0.186041116714478 3.0
0.156676054000854 0.175305128097534 3.0
0.111459016799927 0.140308141708374 3.0
0.203571081161499 0.190443992614746 3.0
0.0756101608276367 0.041849136352539 3.0
0.301877021789551 0.121166944503784 3.0
0.0794930458068847 0.0716800689697265 3.0
0.143587112426758 0.0850360393524169 3.0
0.116606950759888 0.0412888526916503 3.0
0.0809571743011474 0.046875 3.0
0.145455121994018 0.0648500919342041 3.0
0.175246953964233 0.0819840431213378 3.0
0.79842209815979 0.917423009872436 3.0
0.449339866638184 0.436455965042114 3.0
0.0677380561828613 0.0992968082427978 3.0
0.124786853790283 0.175541877746582 3.0
0.10169506072998 0.179459095001221 3.0
0.178738117218017 0.165097951889038 3.0
0.158169031143188 0.188297033309936 3.0
0.124498128890991 0.1422119140625 3.0
0.0673220157623291 0.0349540710449218 3.0
0.287588834762573 0.175930976867676 3.0
0.896164894104004 0.96638011932373 3.0
0.291581153869629 0.472413063049316 3.0
0.200760126113892 0.206573009490967 3.0
0.1096510887146 0.046907901763916 3.0
0.122954130172729 0.0749828815460205 3.0
0.441284894943237 0.287905216217041 3.0
0.536586046218872 0.637155055999756 3.0
0.173300981521606 0.160262107849121 3.0
0.332931041717529 0.0902152061462402 3.0
0.389717102050781 0.10968804359436 3.0
0.262289047241211 0.624340057373047 3.0
0.15160608291626 0.075085163116455 3.0
0.141117095947266 0.190936803817749 3.0
0.0771400928497314 0.0488278865814209 3.0
0.287378072738647 0.282514095306396 3.0
0.175625801086426 0.124974012374878 3.0
0.204707145690918 0.277606010437012 3.0
0.0829410552978515 0.120389938354492 3.0
0.445446968078613 0.472943067550659 3.0
0.513677835464478 0.720141887664795 3.0
0.321110963821411 0.344750165939331 3.0
0.239058971405029 0.0980820655822753 3.0
0.288049936294556 0.15361213684082 3.0
0.254546165466309 0.313688039779663 3.0
0.232476949691772 0.275259017944336 3.0
0.0747170448303222 0.0698628425598144 3.0
0.140806913375854 0.0977718830108642 3.0
0.254939079284668 0.248478889465332 3.0
0.589229106903076 0.404590845108032 3.0
0.124054908752441 0.0979189872741699 3.0
0.141385078430176 0.0712208747863769 3.0
0.433160066604614 0.254633903503418 3.0
0.296409845352173 0.433130025863647 3.0
0.186767101287842 0.204416990280151 3.0
0.131288051605225 0.123683929443359 3.0
0.0923140048980712 0.0614528656005859 3.0
0.477988004684448 0.453999996185303 3.0
0.210021018981934 0.137050867080688 3.0
0.199773073196411 0.105511903762817 3.0
0.06899094581604 0.0443360805511474 3.0
0.0653688907623291 0.06744384765625 3.0
0.113440990447998 0.0845329761505127 3.0
0.0866751670837402 0.0802450180053711 3.0
0.852586030960083 4.38644289970398 6.0
1.30091381072998 2.50830793380737 6.0
0.961879968643188 1.84686994552612 6.0
1.68441104888916 2.54973793029785 6.0
2.12310314178467 2.85917091369629 6.0
0.671183824539185 3.46739292144775 6.0
0.468457937240601 0.846660852432251 6.0
1.52887296676636 2.51017284393311 6.0
2.04076313972473 3.92311501502991 6.0
1.86626410484314 3.24056911468506 6.0
0.980224132537842 3.04330110549927 6.0
4.02792501449585 2.24032020568848 6.0
1.12089610099792 3.39435482025146 6.0
1.36858201026917 1.08693909645081 6.0
0.918782949447632 2.08641314506531 6.0
0.402240037918091 0.95242714881897 6.0
3.00475788116455 3.01720094680786 6.0
2.48615002632141 3.52217078208923 6.0
0.96763014793396 3.12701392173767 6.0
1.35855388641357 3.15044212341309 6.0
0.218934059143066 0.353532075881958 6.0
0.23757791519165 0.319737195968628 6.0
2.70896410942078 2.51935005187988 6.0
1.3326370716095 2.15561413764954 6.0
0.523468017578125 1.22885513305664 6.0
0.420430183410644 1.42365002632141 6.0
0.454612970352173 1.78546690940857 6.0
1.87538480758667 3.91352200508118 6.0
0.8278489112854 2.55971717834473 6.0
1.5327160358429 2.78662109375 6.0
0.240718126296997 0.600064039230347 6.0
1.28333187103271 2.28420495986938 6.0
5.49154210090637 3.69379091262817 6.0
1.42546010017395 0.775759935379028 6.0
2.15952396392822 1.95573306083679 6.0
0.499789953231812 3.03966283798218 6.0
1.19346189498901 1.8490309715271 6.0
0.530674934387207 1.70540285110474 6.0
0.501574039459229 1.50120401382446 6.0
1.95254397392273 1.87930488586426 6.0
1.99303913116455 3.03775596618652 6.0
2.73275303840637 2.75915598869324 6.0
2.82177901268005 3.14393496513367 6.0
0.578616142272949 1.47915482521057 6.0
0.716672897338867 0.941016912460327 6.0
0.911898851394653 4.01741814613342 6.0
0.242387771606445 1.04821085929871 6.0
1.62186098098755 1.68881511688232 6.0
2.06899404525757 3.54872703552246 6.0
0.787754058837891 1.66932106018066 6.0
0.966817140579224 2.20287990570068 6.0
1.05697703361511 2.00369095802307 6.0
1.14754605293274 2.4673969745636 6.0
1.03243517875671 2.20480799674988 6.0
0.419532060623169 1.09338402748108 6.0
0.521429061889648 4.0079870223999 6.0
0.523971796035767 2.10731077194214 6.0
0.980798959732056 4.15566897392273 6.0
0.707220077514648 2.91457104682922 6.0
0.242790937423706 0.753931999206543 6.0
0.715790987014771 3.11072492599487 6.0
0.443849086761475 1.07289505004883 6.0
5.64135122299194 3.91879487037659 6.0
0.910913944244385 4.00578689575195 6.0
2.0680251121521 4.83360290527344 6.0
1.14635705947876 3.33420491218567 6.0
0.222579956054688 0.857371091842651 6.0
2.18513703346252 3.5236029624939 6.0
0.975564002990723 1.65251398086548 6.0
1.99654316902161 4.44883418083191 6.0
1.87383508682251 3.50924205780029 6.0
0.737414121627808 2.02774500846863 6.0
0.533047914505005 2.04620289802551 6.0
1.3384850025177 3.85524797439575 6.0
2.07144904136658 3.40447688102722 6.0
2.49001693725586 1.81886410713196 6.0
0.228580951690674 0.779343843460083 6.0
1.10879302024841 2.36951303482056 6.0
0.311960935592651 2.11145806312561 6.0
0.366706132888794 1.07035994529724 6.0
0.793030977249146 1.19002294540405 6.0
0.683024883270264 0.712319850921631 6.0
0.936154127120972 2.12301015853882 6.0
0.405395984649658 1.20180106163025 6.0
0.698957920074463 1.86019492149353 6.0
3.58982586860657 2.75922393798828 6.0
0.522868156433105 2.26230406761169 6.0
0.288882970809937 0.582324981689453 6.0
0.388960838317871 1.99256801605225 6.0
0.72379207611084 1.87476086616516 6.0
0.237310171127319 0.539761066436768 6.0
4.36373400688171 3.74502992630005 6.0
0.632455110549927 1.19608807563782 6.0
1.73943090438843 1.78583097457886 6.0
1.14437007904053 1.63372683525085 6.0
0.44179892539978 0.899785041809082 6.0
0.600512981414795 1.08113884925842 6.0
0.864142179489136 1.08285903930664 6.0
0.216525077819824 0.438693046569824 6.0
0.518527030944824 1.47042107582092 6.0
0.753215074539185 3.24465012550354 9.0
0.526283979415894 4.30752801895142 9.0
4.46022415161133 5.5405638217926 9.0
2.16242003440857 4.32108688354492 9.0
2.60024094581604 4.94902396202087 9.0
0.878221035003662 5.50004506111145 9.0
2.19296813011169 4.25886297225952 9.0
1.77677416801453 4.4719660282135 9.0
4.4050018787384 4.01632189750671 9.0
1.98478603363037 4.63763093948364 9.0
3.51188111305237 4.75888705253601 9.0
3.56631708145142 4.88848900794983 9.0
1.44605493545532 3.61182999610901 9.0
3.84928202629089 4.17333197593689 9.0
0.982882976531982 4.74298691749573 9.0
3.64608502388 4.77837491035461 9.0
0.527064800262451 3.96725106239319 9.0
4.45107913017273 4.45787215232849 9.0
1.79888391494751 3.43014907836914 9.0
4.35472702980042 7.99585604667664 9.0
10.5956089496613 7.57538104057312 9.0
4.21279716491699 6.48749899864197 9.0
4.99782299995422 4.93778896331787 9.0
2.28471803665161 4.40067100524902 9.0
0.916213035583496 6.03874492645264 9.0
1.42069482803345 5.77354693412781 9.0
3.95664095878601 4.34167289733887 9.0
0.970175981521606 5.28599381446838 9.0
1.95170998573303 6.56273794174194 9.0
3.2648868560791 5.78123807907104 9.0
1.54963088035583 5.87935495376587 9.0
2.78385090827942 4.00591087341309 9.0
2.10355710983276 5.04955792427063 9.0
1.39922213554382 4.82473182678223 9.0
4.70027494430542 4.59415411949158 9.0
1.46088290214539 4.32658910751343 9.0
3.58846402168274 4.78725790977478 9.0
3.91928100585938 4.44194912910461 9.0
2.72049283981323 4.6084668636322 9.0
5.90962505340576 5.70408201217651 9.0
2.59125804901123 4.49489593505859 9.0
0.884810924530029 3.50499105453491 9.0
1.82916021347046 3.99651312828064 9.0
2.42808508872986 4.81834602355957 9.0
3.11958312988281 5.30431509017944 9.0
1.74078106880188 5.90773391723633 9.0
5.60817813873291 5.93885684013367 9.0
1.51241707801819 4.12920308113098 9.0
2.0673840045929 6.89566397666931 9.0
0.821542024612427 2.95901608467102 9.0
0.840281963348389 4.85903000831604 9.0
5.20035004615784 5.53075790405273 9.0
2.02933096885681 4.76654100418091 9.0
11.0830860137939 5.85998916625977 9.0
3.32561898231506 5.35350394248962 9.0
1.06019878387451 6.62376189231873 9.0
2.08076906204224 4.7126088142395 9.0
3.12454414367676 5.54923391342163 9.0
2.54858589172363 3.63937592506409 9.0
1.15637993812561 4.7669460773468 9.0
1.08410000801086 4.5248589515686 9.0
1.48324704170227 5.12227606773376 9.0
3.34099984169006 4.60324287414551 9.0
0.982048034667969 7.63309502601624 9.0
1.02049922943115 4.76550388336182 9.0
1.85361313819885 5.19701886177063 9.0
2.25412917137146 5.76739692687988 9.0
3.90803790092468 4.70483016967773 9.0
0.998985052108765 6.00709390640259 9.0
0.590958833694458 4.13701987266541 9.0
2.96248984336853 5.80814290046692 9.0
1.08021306991577 5.12646818161011 9.0
1.55725383758545 3.47757816314697 9.0
1.25882816314697 4.0221860408783 9.0
1.79332613945007 3.09986305236816 9.0
1.03516006469727 4.71422410011292 9.0
0.541728019714355 6.14864802360535 9.0
1.20919585227966 6.75042605400086 9.0
2.08811688423157 5.57621693611145 9.0
1.54040694236755 3.27308201789856 9.0
0.963375091552734 4.62185716629028 9.0
4.28374695777893 5.04180192947388 9.0
1.12344002723694 4.77752304077148 9.0
2.34817004203796 2.8006591796875 9.0
2.74632811546326 6.65408515930176 9.0
2.34714293479919 4.4641740322113 9.0
1.58503198623657 4.45431208610535 9.0
0.684370994567871 2.86130905151367 9.0
2.46748399734497 5.32871508598328 9.0
1.58692407608032 4.89823508262634 9.0
7.85089802742004 5.79824781417847 9.0
1.42291712760925 4.1513512134552 9.0
9.04501008987427 6.48118209838867 9.0
4.0495879650116 4.54722309112549 9.0
11.3394260406494 6.55169796943665 9.0
1.2628219127655 3.26721405982971 9.0
1.66581201553345 4.30551409721375 9.0
1.13001108169556 6.00806617736816 9.0
1.21064805984497 4.15106105804443 9.0
0.790381908416748 7.15947604179382 9.0
0.517223119735718 0.535683155059814 4.0
0.403162002563477 1.27638506889343 4.0
0.375776052474976 1.57943987846375 4.0
0.234950065612793 0.493843078613281 4.0
0.308866024017334 0.360278129577637 4.0
0.187155961990356 0.447500944137573 4.0
0.471202850341797 0.977962017059326 4.0
0.743443965911865 1.25284600257874 4.0
0.138339042663574 0.350557804107666 4.0
0.385804891586304 0.47156810760498 4.0
0.157384157180786 0.471930027008057 4.0
0.402494192123413 1.00053405761719 4.0
0.288527011871338 0.465430021286011 4.0
0.377264022827148 1.29495215415955 4.0
0.170938968658447 0.180909872055054 4.0
0.143060922622681 0.227902889251709 4.0
0.602863073348999 1.76235890388489 4.0
0.251443862915039 0.714241981506348 4.0
0.266235113143921 0.29660177230835 4.0
0.248820066452026 1.16770601272583 4.0
0.336271047592163 0.594399929046631 4.0
0.0982308387756347 0.205188989639282 4.0
0.411917924880981 0.81493091583252 4.0
0.236467123031616 0.915655136108398 4.0
0.223730087280273 0.463003158569336 4.0
0.210827112197876 0.501841068267822 4.0
0.391896963119507 0.587345838546753 4.0
0.549479961395264 1.1351170539856 4.0
0.176399230957031 0.496722936630249 4.0
0.131515026092529 0.182298183441162 4.0
0.335958003997803 0.728028059005737 4.0
0.212125062942505 0.247966051101684 4.0
0.237227916717529 0.56921911239624 4.0
0.164591073989868 0.225353002548218 4.0
0.19069504737854 0.316400051116943 4.0
1.02967000007629 0.975689888000488 4.0
0.238523006439209 0.552726984024048 4.0
0.21987509727478 0.427560091018677 4.0
0.117114067077637 0.272756099700928 4.0
0.25292181968689 0.498672962188721 4.0
0.247492074966431 0.385404109954834 4.0
0.145861148834228 0.128051996231079 4.0
0.803326845169067 1.49077701568604 4.0
0.411720037460327 1.12833309173584 4.0
0.115036964416504 0.249850988388061 4.0
0.275712013244629 0.75479793548584 4.0
0.365083932876587 0.589380979537964 4.0
0.710884094238281 1.32802796363831 4.0
0.373189926147461 0.52470588684082 4.0
0.199562788009643 0.565272092819214 4.0
0.283192873001099 0.935245990753174 4.0
0.36706805229187 0.386894941329956 4.0
0.210906982421875 0.500438928604126 4.0
0.610636949539185 1.3278911113739 4.0
0.315244913101196 0.692214965820312 4.0
0.641803979873657 1.88362407684326 4.0
0.306960105895996 0.829218864440918 4.0
0.394304037094116 1.03410506248474 4.0
0.139081954956055 0.513054132461548 4.0
0.304994106292725 0.866590023040771 4.0
0.167561054229736 0.388357877731323 4.0
0.583678007125854 0.569491147994995 4.0
0.245751142501831 0.822959899902344 4.0
0.123048067092895 0.713494062423706 4.0
0.223685026168823 0.45234489440918 4.0
0.42400598526001 0.850461006164551 4.0
1.07774996757507 0.995982885360718 4.0
0.582981109619141 0.863699913024902 4.0
0.415010929107666 0.553229093551636 4.0
0.21726393699646 0.161369800567627 4.0
0.118693828582764 0.226263999938965 4.0
0.432017087936401 0.787591934204102 4.0
0.185190916061401 0.287121057510376 4.0
0.177690982818603 0.221217155456543 4.0
0.207842826843262 0.400328159332275 4.0
0.443711042404175 0.582592010498047 4.0
0.128782987594604 0.669270992279053 4.0
0.467392921447754 0.993167161941528 4.0
0.407884120941162 0.788438081741333 4.0
1.10926795005798 0.987665176391602 4.0
0.107794046401977 0.279613971710205 4.0
0.331560850143433 0.41867208480835 4.0
0.160526990890503 0.213027954101562 4.0
0.576640129089355 0.909882068634033 4.0
0.318773031234741 0.590631008148193 4.0
0.505043029785156 2.3450140953064 4.0
0.321478128433227 1.01547503471375 4.0
0.369593858718872 0.913213014602661 4.0
0.48513388633728 1.645663022995 4.0
0.279412984848022 0.77531099319458 4.0
0.220039129257202 0.852463960647583 4.0
0.404175996780396 1.256019115448 4.0
0.227553129196167 0.905776977539062 4.0
0.206902980804443 0.327759027481079 4.0
0.383175134658813 0.487374067306518 4.0
1.02660083770752 1.14532613754272 4.0
0.157652854919434 0.236675024032593 4.0
0.67467212677002 1.83578395843506 4.0
0.142002105712891 0.296764135360718 4.0
0.765702962875366 0.674830913543701 4.0
0.655523061752319 2.43301391601562 8.0
0.490338087081909 4.05484890937805 8.0
1.21034002304077 4.41902995109558 8.0
1.5499119758606 5.70598196983337 8.0
1.11261391639709 4.90448713302612 8.0
0.738184928894043 5.37754201889038 8.0
2.08695912361145 4.08086800575256 8.0
0.972186088562012 4.82554697990417 8.0
1.32232403755188 3.52711701393127 8.0
0.915751934051514 3.54767107963562 8.0
0.587882995605469 5.42409896850586 8.0
0.508058786392212 2.11936497688293 8.0
0.677834033966064 6.00934720039368 8.0
2.1785569190979 3.92241191864014 8.0
0.733054161071777 2.77753114700317 8.0
0.265805959701538 1.7556619644165 8.0
3.88024210929871 5.1632981300354 8.0
1.11953902244568 5.39151692390442 8.0
0.452175855636597 3.45157289505005 8.0
0.626904964447021 6.50456500053406 8.0
3.54784107208252 5.17159700393677 8.0
0.424747943878174 5.33514904975891 8.0
2.90954399108887 4.59343385696411 8.0
0.818042993545532 5.69885396957397 8.0
0.895156860351562 4.6731960773468 8.0
5.88412499427795 6.29050898551941 8.0
0.385180950164795 8.84571099281311 8.0
0.789880990982056 5.45783996582031 8.0
1.59077405929565 4.18153476715088 8.0
0.347353935241699 4.4488251209259 8.0
1.37937784194946 5.48474597930908 8.0
1.07238793373108 3.48615097999573 8.0
0.317270994186401 1.87952399253845 8.0
0.308712959289551 2.13883495330811 8.0
1.22068500518799 4.21742486953735 8.0
0.448239088058472 2.17715501785278 8.0
3.32442998886108 5.76963591575623 8.0
2.35405707359314 3.83431720733643 8.0
1.07593297958374 6.10280299186707 8.0
4.08448505401611 5.30387091636658 8.0
2.6464319229126 5.30852007865906 8.0
2.28498101234436 8.77781295776367 8.0
0.889906167984009 2.32129693031311 8.0
1.32100009918213 5.4780900478363 8.0
0.484280109405518 4.18974590301514 8.0
2.09141802787781 5.06577110290527 8.0
0.579200029373169 5.76725912094116 8.0
0.881121158599854 4.7806990146637 8.0
0.857349872589111 3.83568716049194 8.0
0.575759887695312 4.85719799995422 8.0
2.34394288063049 5.16076707839966 8.0
0.471774101257324 2.90900492668152 8.0
2.78453898429871 5.69944190979004 8.0
0.337863922119141 6.46420788764954 8.0
2.62516498565674 3.43675994873047 8.0
1.85323095321655 4.09170699119568 8.0
1.52258276939392 6.65548300743103 8.0
1.46742486953735 4.48936605453491 8.0
0.363493919372559 4.0382080078125 8.0
2.30732798576355 6.93667697906494 8.0
1.29105401039124 4.77244186401367 8.0
0.52049994468689 5.65135788917542 8.0
0.476613044738769 2.44342398643494 8.0
0.777950048446655 4.89001703262329 8.0
3.96503400802612 7.10530304908752 8.0
2.39825987815857 6.35099291801453 8.0
2.2658998966217 5.00335502624512 8.0
0.911044120788574 4.29262399673462 8.0
0.703712940216064 2.58655190467834 8.0
0.284189939498901 4.42628693580627 8.0
0.310431003570557 2.3168408870697 8.0
1.34292197227478 4.24290704727173 8.0
1.07022714614868 6.07456684112549 8.0
0.648031949996948 5.07852292060852 8.0
0.854465007781982 5.69792103767395 8.0
0.891348123550415 2.92625904083252 8.0
0.774655103683472 4.87845897674561 8.0
1.30035901069641 5.18652296066284 8.0
1.53879690170288 4.40275597572327 8.0
1.00162315368652 5.51686310768127 8.0
0.491374015808105 3.04594898223877 8.0
0.763036012649536 8.01857590675354 8.0
1.0925760269165 5.05410599708557 8.0
0.447822093963623 5.25040698051453 8.0
0.642133951187134 3.99049615859985 8.0
0.422045946121216 4.9207661151886 8.0
1.8722779750824 4.15410590171814 8.0
0.401740074157715 6.27604603767395 8.0
1.4106969833374 4.17747497558594 8.0
2.2676260471344 4.71498703956604 8.0
0.947293996810913 3.7530529499054 8.0
2.43166780471802 5.51600503921509 8.0
0.460893869400024 5.10245990753174 8.0
0.553435087203979 4.08865118026733 8.0
2.46150493621826 4.53529596328735 8.0
0.315571784973144 4.31615400314331 8.0
1.01526308059692 3.40046215057373 8.0
0.372414112091064 3.68324995040894 8.0
0.798340082168579 4.15776300430298 8.0
0.661555051803589 2.21038889884949 8.0
1.00238990783691 6.67802810668945 12.0
2.4713020324707 12.4354650974274 12.0
2.18737506866455 11.2740337848663 12.0
3.47841215133667 12.9846680164337 12.0
2.86680698394775 10.9260339736938 12.0
2.61162996292114 8.13817620277405 12.0
1.45239901542664 7.84588503837585 12.0
1.13655304908752 7.470782995224 12.0
1.60053300857544 11.1873209476471 12.0
1.04162502288818 7.14534497261047 12.0
1.26584196090698 10.6247868537903 12.0
3.39782619476318 16.1500370502472 12.0
4.96528816223145 9.28678798675537 12.0
1.37831592559814 5.98473191261292 12.0
2.82888102531433 9.92513489723206 12.0
1.31966114044189 8.06989407539368 12.0
2.84174203872681 9.14962697029114 12.0
0.863049983978271 8.21879911422729 12.0
1.2242739200592 8.13652014732361 12.0
1.20816993713379 10.0681710243225 12.0
2.29254603385925 6.97376799583435 12.0
3.02751994132996 7.83139204978943 12.0
2.47578120231628 10.0535359382629 12.0
0.959701061248779 8.80494594573975 12.0
0.949811935424805 7.98525500297546 12.0
5.21943497657776 10.5822629928589 12.0
3.35285186767578 11.1621799468994 12.0
2.51357293128967 13.628406047821 12.0
1.22626805305481 10.3468279838562 12.0
1.39575600624084 8.75351810455322 12.0
1.27361011505127 10.0770039558411 12.0
1.0642991065979 7.42615509033203 12.0
1.21179819107056 7.64665198326111 12.0
1.65356087684631 9.08623194694519 12.0
0.89241886138916 8.62435603141785 12.0
2.38478398323059 8.46214318275452 12.0
3.63088202476502 9.86361598968506 12.0
1.23724699020386 9.26105499267578 12.0
2.98626589775085 9.02392411231995 12.0
1.52249097824097 9.80628180503845 12.0
1.4658100605011 7.80022811889648 12.0
2.00924181938171 11.0463659763336 12.0
1.82400512695312 9.53000783920288 12.0
1.2282989025116 7.67423796653748 12.0
1.79562306404114 6.96514105796814 12.0
2.89096903800964 10.5698471069336 12.0
1.32483291625977 7.57972192764282 12.0
0.98779296875 7.38584494590759 12.0
2.07790493965149 9.7647340297699 12.0
1.66822004318237 12.265105009079 12.0
1.50262498855591 7.41069984436035 12.0
2.54653406143188 13.3784029483795 12.0
3.36066293716431 22.5997831821442 12.0
1.16988205909729 7.82820200920105 12.0
2.55767893791199 12.926029920578 12.0
2.12829303741455 7.92010903358459 12.0
1.2889039516449 6.39130187034607 12.0
1.13499307632446 8.39477610588074 12.0
1.56630492210388 6.95020318031311 12.0
1.153315782547 9.48881411552429 12.0
1.05639410018921 8.36737108230591 12.0
2.77791810035706 11.5583190917969 12.0
1.63319182395935 13.5674021244049 12.0
1.13404679298401 9.48094892501831 12.0
8.14535784721375 21.4053328037262 12.0
1.84917593002319 11.4174299240112 12.0
1.13324213027954 5.156818151474 12.0
2.57006216049194 10.4429819583893 12.0
1.67805004119873 12.6987590789795 12.0
3.4490602016449 21.3170549869537 12.0
3.07982897758484 11.4847068786621 12.0
5.31792593002319 11.8479309082031 12.0
3.87371778488159 15.2581140995026 12.0
2.03888702392578 7.92250108718872 12.0
2.10372185707092 8.94691705703735 12.0
1.51508402824402 11.7546761035919 12.0
3.94777011871338 21.7967729568481 12.0
3.31892919540405 11.8383190631866 12.0
1.2235050201416 8.26074004173279 12.0
2.56982016563416 10.7825949192047 12.0
3.08734893798828 16.9625289440155 12.0
0.911700010299683 7.26017808914185 12.0
1.40954518318176 9.27583408355713 12.0
0.883939027786255 6.68570899963379 12.0
4.96381783485413 14.9029870033264 12.0
1.52786493301392 10.0300278663635 12.0
1.07114505767822 7.8084089756012 12.0
1.134605884552 7.29152202606201 12.0
1.44449400901794 8.58144211769104 12.0
1.18547701835632 6.89589810371399 12.0
1.13112592697144 6.55242514610291 12.0
2.33401894569397 11.8962509632111 12.0
1.55659699440002 6.59987711906433 12.0
1.22166800498962 9.35407304763794 12.0
1.01206398010254 8.30601000785828 12.0
1.25592398643494 7.53889417648315 12.0
0.558640956878662 7.45388293266296 12.0
1.9017059803009 7.80121612548828 12.0
1.12853407859802 9.25763010978699 12.0
0.723302125930786 10.3855719566345 12.0
0.321321964263916 1.02147507667542 5.0
0.417686939239502 1.86378884315491 5.0
0.247148990631103 0.838879108428955 5.0
0.220831155776978 0.982550144195557 5.0
0.149566173553467 0.560402870178223 5.0
0.205639839172363 1.83096408843994 5.0
0.423097133636475 2.16402101516724 5.0
0.453722953796387 0.821678161621094 5.0
0.855538845062256 4.09673810005188 5.0
0.433455944061279 2.72071599960327 5.0
0.315789937973022 1.60581517219543 5.0
0.208287954330444 1.38957810401917 5.0
0.475574970245361 2.20369911193848 5.0
0.559274911880493 1.45358395576477 5.0
0.709540843963623 2.46336579322815 5.0
0.794811964035034 1.27005386352539 5.0
0.532196998596191 1.11273908615112 5.0
0.340454816818237 0.671276092529297 5.0
0.603193044662476 3.32421803474426 5.0
0.532712936401367 4.32460808753967 5.0
0.840833187103271 1.69445490837097 5.0
1.46583795547485 2.41948199272156 5.0
0.229336977005005 0.662482976913452 5.0
0.255547046661377 0.74381685256958 5.0
0.124496936798096 0.305593013763428 5.0
0.124900102615356 0.165756940841675 5.0
0.166492938995361 0.551369190216064 5.0
0.440658807754517 2.02343893051147 5.0
0.280266046524048 0.575140953063965 5.0
0.359041929244995 1.3835608959198 5.0
0.137242794036865 1.12921690940857 5.0
0.161058902740478 0.976030826568604 5.0
0.324811935424805 0.957370042800903 5.0
0.481087923049927 2.82345294952393 5.0
0.351303100585938 0.602928876876831 5.0
0.196975946426392 0.606167078018188 5.0
0.472777128219604 2.5319299697876 5.0
0.272058010101318 0.653103113174438 5.0
0.380345106124878 2.41385984420776 5.0
0.322741031646729 0.763016223907471 5.0
0.30221700668335 1.17463397979736 5.0
0.455228090286255 1.46677803993225 5.0
0.956341028213501 3.37338781356812 5.0
0.462325096130371 2.78114199638367 5.0
0.402782201766968 1.43875098228455 5.0
0.238564014434814 0.623082876205444 5.0
0.719308853149414 3.31022214889526 5.0
0.506499052047729 2.3074791431427 5.0
0.496362924575806 2.40447592735291 5.0
1.12208199501038 2.88601183891296 5.0
0.799124002456665 2.00376510620117 5.0
0.670742988586426 2.73166680335999 5.0
0.751672983169556 2.40551018714905 5.0
0.649597883224487 2.41640686988831 5.0
0.597571134567261 1.32677006721497 5.0
0.399542093276977 2.36254286766052 5.0
0.227023839950561 0.920760869979858 5.0
0.202464818954468 2.0840060710907 5.0
0.472264051437378 1.5096321105957 5.0
0.344089984893799 2.91588497161865 5.0
0.381825923919678 1.05605912208557 5.0
1.0448579788208 3.50832104682922 5.0
0.144006013870239 0.367843151092529 5.0
0.900423049926758 1.95405793190002 5.0
0.622512102127075 2.12235593795776 5.0
0.148069143295288 0.321063041687012 5.0
0.411857843399048 2.88128399848938 5.0
0.132561922073364 0.286988019943237 5.0
0.191656827926636 1.07328200340271 5.0
1.08013892173767 3.81263089179993 5.0
0.354688882827759 2.09058380126953 5.0
0.666817903518677 0.829324960708618 5.0
0.161584854125977 0.525866031646729 5.0
0.273648023605347 0.55515193939209 5.0
1.35885405540466 1.8220739364624 5.0
0.285876989364624 1.56440687179565 5.0
0.68842601776123 2.84690713882446 5.0
0.592242956161499 1.26659488677979 5.0
0.984782218933106 2.88060784339905 5.0
0.383680105209351 0.850082874298096 5.0
0.209425926208496 0.383787870407104 5.0
0.154555082321167 0.66376781463623 5.0
0.699374198913574 1.23575711250305 5.0
0.829161882400513 2.92600989341736 5.0
0.520692110061646 2.01180505752563 5.0
0.964065074920654 4.20447492599487 5.0
0.213904142379761 0.876883983612061 5.0
2.00348210334778 3.56309509277344 5.0
0.184782981872559 0.447532176971435 5.0
1.32517194747925 2.76207900047302 5.0
0.304817914962768 0.91659688949585 5.0
0.388595104217529 0.892817974090576 5.0
0.208923101425171 0.978489875793457 5.0
0.283917903900146 1.3046669960022 5.0
0.254879951477051 1.9760570526123 5.0
1.07655715942383 2.81722116470337 5.0
0.569670915603638 3.13805890083313 5.0
0.237675189971924 0.647829055786133 5.0
0.317539930343628 0.955426931381226 5.0
0.191241979598999 0.689764976501465 5.0
0.388430833816528 4.59268498420715 10.0
1.14568114280701 5.57855486869812 10.0
1.18357610702515 7.82358598709106 10.0
0.841833114624023 7.74187302589417 10.0
0.598318099975586 5.58185482025146 10.0
3.31601715087891 9.1267580986023 10.0
0.756197929382324 6.76261305809021 10.0
1.20579886436462 4.82865190505982 10.0
1.41450905799866 5.79053902626038 10.0
2.26904797554016 9.77580118179321 10.0
0.505985021591187 5.61057710647583 10.0
0.864560842514038 3.81949210166931 10.0
0.782710790634155 6.70343017578125 10.0
0.70735502243042 4.35109400749207 10.0
0.632411956787109 6.35471487045288 10.0
0.761449098587036 2.68906998634338 10.0
0.875540018081665 7.35171413421631 10.0
3.27466607093811 11.7988128662109 10.0
2.0173192024231 8.02837991714478 10.0
1.9984610080719 8.64803814888 10.0
1.03982782363892 6.46769285202026 10.0
0.627685070037842 5.76499509811401 10.0
0.833808898925781 6.52925610542297 10.0
2.12496900558472 5.43367195129395 10.0
1.16179084777832 7.48184394836426 10.0
3.38724899291992 9.59149503707886 10.0
2.77360486984253 8.17701101303101 10.0
0.851909875869751 8.33294701576233 10.0
0.797134876251221 6.7141170501709 10.0
1.87242913246155 6.90260815620422 10.0
1.77652502059937 8.00386500358582 10.0
1.00393414497375 5.83557081222534 10.0
2.2566089630127 7.99466300010681 10.0
0.686668157577515 7.37418699264526 10.0
1.53224611282349 7.35090899467468 10.0
0.986685037612915 6.05938601493835 10.0
2.89063692092896 8.7198178768158 10.0
2.76962184906006 10.6841189861298 10.0
0.393099784851074 8.88765215873718 10.0
2.03420901298523 12.5457229614258 10.0
1.05067992210388 7.34341812133789 10.0
1.16339015960693 7.96917486190796 10.0
0.597050905227661 8.10262179374695 10.0
0.69847297668457 6.39152693748474 10.0
1.8355700969696 9.06827306747436 10.0
1.49537682533264 9.39660501480102 10.0
0.696015119552612 6.25552988052368 10.0
3.23873400688171 11.2421598434448 10.0
0.686100006103516 5.01388502120972 10.0
1.98096179962158 6.14931511878967 10.0
0.883378982543945 5.33266115188599 10.0
0.675006866455078 7.00788283348083 10.0
1.11478590965271 5.1518030166626 10.0
0.386356115341187 7.76739382743835 10.0
0.358645915985107 6.13168001174927 10.0
2.02227091789246 15.2050268650055 10.0
1.0782151222229 4.87130284309387 10.0
3.0134379863739 7.62951397895813 10.0
2.42918491363525 10.7543699741364 10.0
0.731001138687134 5.11070513725281 10.0
0.70908784866333 8.02316880226135 10.0
0.986546993255615 6.30453109741211 10.0
0.616307020187378 7.20863485336304 10.0
0.451211929321289 5.25142812728882 10.0
1.18588089942932 10.3681988716125 10.0
1.57632112503052 8.398845911026 10.0
1.57323694229126 12.9883601665497 10.0
2.77368807792664 8.70710706710815 10.0
1.29862093925476 7.24378705024719 10.0
1.14727401733398 6.91462111473083 10.0
1.01675200462341 8.8421528339386 10.0
0.637269020080566 6.86523795127869 10.0
1.78517889976501 7.42363286018372 10.0
1.5494339466095 8.0473780632019 10.0
2.12427091598511 8.5862820148468 10.0
2.88859486579895 7.7495448589325 10.0
0.449276924133301 6.3116021156311 10.0
1.55173897743225 7.70508003234863 10.0
1.70017194747925 8.0370180606842 10.0
0.559705972671509 8.35482788085938 10.0
2.53624320030212 8.30864500999451 10.0
2.09410309791565 8.14965200424194 10.0
1.15921401977539 5.88131403923035 10.0
0.91057300567627 9.39487814903259 10.0
0.360182046890259 5.02838706970215 10.0
0.92708683013916 5.85763311386108 10.0
3.49588894844055 18.8772230148315 10.0
1.58996105194092 6.5244951248169 10.0
1.30928897857666 5.82598304748535 10.0
1.36077404022217 9.12968587875366 10.0
2.28764796257019 8.84956884384155 10.0
0.853679895401001 6.15948605537415 10.0
2.69932985305786 7.78686785697937 10.0
2.75068187713623 6.87939310073853 10.0
0.58393383026123 6.30926108360291 10.0
2.74706101417542 13.6978688240051 10.0
1.71207213401794 8.78302693367004 10.0
0.663331031799316 7.11936688423157 10.0
1.00264811515808 5.75701594352722 10.0
1.86510586738586 7.25661206245422 10.0
1.81562304496765 17.4093210697174 15.0
1.36374807357788 12.4354431629181 15.0
1.94772291183472 12.7042059898376 15.0
1.57632398605347 14.7523951530457 15.0
0.93175196647644 13.7597649097443 15.0
1.3443489074707 12.3343021869659 15.0
1.01624703407288 16.2127239704132 15.0
1.6224000453949 16.7288658618927 15.0
1.01221108436584 11.9269170761108 15.0
0.940521001815796 10.4625990390778 15.0
1.85234904289246 16.8269309997559 15.0
1.27957797050476 12.9843680858612 15.0
2.00928497314453 18.6657619476318 15.0
1.36840415000916 18.3896441459656 15.0
1.16247391700745 14.5947020053864 15.0
2.18156409263611 17.6637120246887 15.0
2.97583508491516 15.9332010746002 15.0
1.22500896453857 15.1143190860748 15.0
1.9955039024353 17.3007619380951 15.0
1.4067177772522 14.0530641078949 15.0
1.67664885520935 21.1563627719879 15.0
0.85260009765625 14.1682522296906 15.0
0.96738600730896 17.3126339912415 15.0
0.70051383972168 14.3679931163788 15.0
1.05369305610657 12.1269121170044 15.0
2.07096385955811 25.3409907817841 15.0
1.13246202468872 16.8721420764923 15.0
1.06982398033142 15.8166818618774 15.0
0.711343050003052 10.5719881057739 15.0
1.45947980880737 33.7465159893036 15.0
2.29501390457153 20.91095495224 15.0
1.16232299804688 17.1840331554413 15.0
1.49510598182678 17.025591135025 15.0
1.26290702819824 12.1357960700989 15.0
1.35149884223938 14.552659034729 15.0
2.67665195465088 29.8909080028534 15.0
1.0349588394165 10.5640139579773 15.0
1.46350502967834 16.5764060020447 15.0
1.02119183540344 12.5903971195221 15.0
1.3950400352478 15.4693892002106 15.0
1.49786710739136 14.7865850925446 15.0
2.17335295677185 10.3008561134338 15.0
1.23006296157837 16.6399891376495 15.0
1.64083003997803 15.6327481269836 15.0
1.38027882575989 25.7117838859558 15.0
1.76957297325134 12.9183878898621 15.0
1.29338598251343 10.402811050415 15.0
3.35518002510071 15.0204169750214 15.0
0.635712862014771 12.3125050067902 15.0
1.8484308719635 12.5350241661072 15.0
1.82877802848816 15.3692309856415 15.0
1.38060092926025 20.4425721168518 15.0
2.16386580467224 23.9439990520477 15.0
0.809687852859497 10.6477038860321 15.0
1.37382006645203 14.7996680736542 15.0
1.39086985588074 14.1116528511047 15.0
0.869586229324341 16.2470359802246 15.0
2.93251514434814 17.1759989261627 15.0
2.12836408615112 15.5513730049133 15.0
2.22818899154663 18.0583860874176 15.0
1.05510306358337 12.2711820602417 15.0
0.84195613861084 15.0443499088287 15.0
0.809391021728516 13.2943689823151 15.0
1.66713190078735 13.3468511104584 15.0
1.26613306999207 13.6617419719696 15.0
1.57255911827087 17.5457088947296 15.0
1.15868782997131 14.7843310832977 15.0
1.03071618080139 12.9937319755554 15.0
2.45360708236694 16.6139459609985 15.0
1.3689169883728 17.8365099430084 15.0
1.63407397270203 23.8090870380402 15.0
0.979938983917236 15.7544829845428 15.0
1.17460989952087 14.554239988327 15.0
0.902234077453613 10.815938949585 15.0
1.705894947052 18.4411380290985 15.0
1.76911616325378 13.4962470531464 15.0
1.22035813331604 11.9890909194946 15.0
0.941869974136352 12.1387000083923 15.0
1.4082179069519 9.32150506973267 15.0
2.60338401794434 21.5729720592499 15.0
2.50747299194336 19.1308801174164 15.0
1.76353311538696 30.0109379291534 15.0
1.48808908462524 16.4817359447479 15.0
1.60681080818176 12.6518402099609 15.0
1.35757398605347 10.8475289344788 15.0
1.76001906394958 14.7728309631348 15.0
1.57514405250549 15.1967561244965 15.0
2.15260314941406 16.7017180919647 15.0
1.14568305015564 11.9702150821686 15.0
1.94915914535522 14.4343459606171 15.0
0.881099939346313 16.4205000400543 15.0
2.30531907081604 17.9781019687653 15.0
1.12189102172852 13.1208341121674 15.0
1.7162709236145 14.7132740020752 15.0
2.30856108665466 16.5140299797058 15.0
0.795773983001709 13.9071900844574 15.0
1.9522910118103 20.3359479904175 15.0
1.19238615036011 21.1943709850311 15.0
1.35819292068481 12.8361208438873 15.0
1.06586599349976 13.5491890907288 15.0
1.93016815185547 1.01025009155273 3.0
0.20032000541687 0.246845006942749 3.0
0.290497779846191 0.390719175338745 3.0
0.279345989227295 0.33858585357666 3.0
0.44488787651062 0.72313404083252 3.0
0.510178089141846 0.950143098831177 3.0
0.415251016616821 0.209425926208496 3.0
0.327341079711914 0.226230144500732 3.0
1.2703709602356 0.573396921157837 3.0
0.255923986434937 0.439404010772705 3.0
0.518810987472534 0.182087898254395 3.0
0.57177209854126 0.542492151260376 3.0
0.401543855667114 0.405066967010498 3.0
0.668272018432617 0.496878862380981 3.0
0.3176429271698 0.189578056335449 3.0
0.159984111785889 0.120559930801392 3.0
0.750678777694702 0.815783023834229 3.0
2.42252707481384 0.63200306892395 3.0
1.65958404541016 0.600034952163696 3.0
0.306807041168213 0.309309959411621 3.0
0.271538019180298 0.204089879989624 3.0
0.291181087493896 0.168598890304565 3.0
0.497008800506592 0.26387882232666 3.0
0.415395021438599 0.18500804901123 3.0
0.226160049438477 0.348695039749146 3.0
0.300328016281128 0.273622989654541 3.0
1.62583184242249 0.745267868041992 3.0
0.525738000869751 0.537317991256714 3.0
0.509716033935547 0.582338094711304 3.0
0.26097297668457 0.359228849411011 3.0
0.252228975296021 0.280100107192993 3.0
0.208943843841553 0.167485952377319 3.0
0.139481067657471 0.0556230545043945 3.0
0.158899068832397 0.0964279174804687 3.0
0.119940996170044 0.142390012741089 3.0
1.24299311637878 0.565078973770142 3.0
0.292384147644043 0.185483932495117 3.0
0.184205055236816 0.0963919162750244 3.0
0.426560878753662 0.517539024353027 3.0
0.205656051635742 0.205341100692749 3.0
0.132656097412109 0.106487035751343 3.0
0.081907033920288 0.0428159236907959 3.0
0.536123037338257 0.322474956512451 3.0
0.273468971252441 0.449202060699463 3.0
0.584272146224976 0.714875936508179 3.0
0.181438207626343 0.104089021682739 3.0
0.252777099609375 0.300781011581421 3.0
0.385507822036743 0.414974927902222 3.0
1.03346180915833 0.694396018981934 3.0
0.406213045120239 0.148937940597534 3.0
0.478350162506104 0.257035970687866 3.0
0.279404878616333 0.295988082885742 3.0
0.558223962783813 0.192126035690308 3.0
0.181771039962768 0.152831077575684 3.0
0.392160177230835 0.215538024902344 3.0
0.0753610134124755 0.0441780090332031 3.0
0.205647945404053 0.30470609664917 3.0
1.0791380405426 1.13315606117249 3.0
0.280457973480225 0.184514999389648 3.0
0.212269067764282 0.109921216964722 3.0
0.311022043228149 0.510606050491333 3.0
0.155057907104492 0.105449914932251 3.0
0.8382248878479 0.820129871368408 3.0
0.331876993179321 0.187963008880615 3.0
0.567986965179443 0.454988956451416 3.0
0.121540069580078 0.191783905029297 3.0
0.53588604927063 0.375005960464477 3.0
0.21449613571167 0.415532112121582 3.0
0.224615097045898 0.236608028411865 3.0
0.189012050628662 0.142653942108154 3.0
0.16978120803833 0.135754823684692 3.0
0.217904806137085 0.101483106613159 3.0
0.0801320075988769 0.0479490756988525 3.0
0.486078023910522 0.388036966323852 3.0
0.284962892532349 0.150599956512451 3.0
0.360836029052734 0.21977686882019 3.0
0.543808937072754 0.457436084747314 3.0
0.561161041259766 0.738540887832642 3.0
0.587970972061157 0.41839599609375 3.0
0.430670022964477 0.149800062179565 3.0
0.322796106338501 0.182068109512329 3.0
0.247632026672363 0.287026882171631 3.0
0.235460042953491 0.218678951263428 3.0
0.334808111190796 0.272443056106567 3.0
0.590857982635498 0.586410999298096 3.0
0.281995058059692 0.195725917816162 3.0
0.520544052124023 0.303828001022339 3.0
0.113781929016113 0.104406833648682 3.0
0.397157907485962 0.454015970230102 3.0
0.238116025924683 0.376745939254761 3.0
1.71176815032959 1.88952994346619 3.0
0.338682889938354 0.171374082565308 3.0
0.816670179367065 1.36655592918396 3.0
0.981019020080566 0.887707948684692 3.0
0.258857011795044 0.138971090316772 3.0
0.225366115570068 0.0900940895080566 3.0
0.32909893989563 0.379328966140747 3.0
0.174945831298828 0.0946879386901855 3.0
0.610767841339111 0.476387977600098 3.0
0.362112045288086 0.310003995895386 3.0
3.03779911994934 5.29291701316833 6.0
0.342661142349243 2.5532808303833 6.0
1.1873779296875 3.98075795173645 6.0
4.30023217201233 4.32198596000671 6.0
1.6315860748291 1.54938101768494 6.0
2.54682803153992 5.51215696334839 6.0
4.31096410751343 4.9552161693573 6.0
10.9424328804016 4.36646008491516 6.0
13.2285261154175 3.69306683540344 6.0
2.33453989028931 4.58010387420654 6.0
1.25272583961487 2.1190881729126 6.0
7.24865698814392 2.05875396728516 6.0
4.45511603355408 3.44809699058533 6.0
4.64592099189758 5.10037899017334 6.0
4.16534996032715 2.63041090965271 6.0
0.430495977401733 0.762841939926147 6.0
3.08951210975647 1.70670104026794 6.0
1.1052029132843 4.18085098266602 6.0
0.549546003341675 1.79943084716797 6.0
0.786849975585938 2.64981484413147 6.0
1.20418000221252 5.16297197341919 6.0
1.38418197631836 3.28563690185547 6.0
1.74141097068787 3.23978304862976 6.0
5.56209301948547 2.77970194816589 6.0
5.08980798721313 4.64331698417664 6.0
4.64023590087891 3.70103907585144 6.0
3.46106791496277 1.7869861125946 6.0
2.41977596282959 3.46941614151001 6.0
2.08970904350281 2.98230695724487 6.0
1.02797102928162 2.57435703277588 6.0
3.28758001327515 5.80026888847351 6.0
4.33794403076172 3.31052494049072 6.0
0.575305938720703 2.40834188461304 6.0
0.792502164840698 1.22462105751038 6.0
2.66108012199402 4.45831298828125 6.0
0.624758958816528 4.58787989616394 6.0
9.48422908782959 5.25333309173584 6.0
3.05548715591431 3.20821094512939 6.0
1.40286803245544 2.62778401374817 6.0
0.658154964447021 3.85611486434936 6.0
3.47010779380798 4.29338598251343 6.0
3.56046199798584 5.57768297195435 6.0
0.862468004226685 4.98321104049683 6.0
4.53587603569031 5.57985401153564 6.0
0.513315916061401 1.75494194030762 6.0
3.12904405593872 3.30355620384216 6.0
0.922919988632202 4.45162200927734 6.0
1.07189416885376 2.02413415908813 6.0
1.78119492530823 6.149090051651 6.0
0.652321100234985 2.80436611175537 6.0
1.07187795639038 1.6311399936676 6.0
3.46463394165039 4.75072693824768 6.0
1.68242383003235 3.82344913482666 6.0
3.09004497528076 5.70956492424011 6.0
1.31945705413818 3.23018002510071 6.0
1.17293810844421 1.95279407501221 6.0
4.09888005256653 3.00913095474243 6.0
0.617172002792358 2.59913110733032 6.0
1.32913494110107 3.79958200454712 6.0
3.29858303070068 2.16221499443054 6.0
0.869769096374512 2.73343920707703 6.0
0.438568115234375 1.576984167099 6.0
1.12041020393372 5.36227583885193 6.0
1.07566595077515 3.3211989402771 6.0
4.20351195335388 4.35411810874939 6.0
0.974954128265381 3.4820499420166 6.0
1.18841218948364 5.76483011245728 6.0
1.43670010566711 4.92263603210449 6.0
0.83052396774292 2.32107210159302 6.0
2.41778612136841 4.33732604980469 6.0
3.02825593948364 3.69572019577026 6.0
0.731809854507446 2.22084712982178 6.0
0.572085857391357 2.092533826828 6.0
1.02062201499939 1.78087592124939 6.0
3.16231203079224 3.17309594154358 6.0
1.84582996368408 1.71620392799377 6.0
2.76564407348633 2.17424201965332 6.0
6.28462696075439 4.684898853302 6.0
1.11044311523438 4.62581491470337 6.0
1.41912794113159 6.93923592567444 6.0
2.55753493309021 5.50166797637939 6.0
13.6345398426056 5.65846681594849 6.0
1.79267501831055 2.52946615219116 6.0
0.946480989456177 1.95813298225403 6.0
3.33891797065735 2.6903121471405 6.0
2.2540111541748 1.95362210273743 6.0
4.53157496452332 4.89434194564819 6.0
4.29904699325562 4.8369460105896 6.0
0.306000947952271 1.44444990158081 6.0
5.53093409538269 2.21077108383179 6.0
3.96947813034058 3.91897296905518 6.0
1.00113797187805 5.72254610061646 6.0
3.5405900478363 4.08169484138489 6.0
1.87369298934936 3.9462468624115 6.0
6.52901792526245 3.229740858078 6.0
0.989856958389282 1.65566897392273 6.0
3.99528884887695 3.8423228263855 6.0
2.65179586410522 1.77853202819824 6.0
1.26760601997375 2.49087309837341 6.0
3.37272000312805 3.22683811187744 6.0
2.05327582359314 2.58596706390381 9.0
2.48931384086609 5.63461399078369 9.0
5.95276594161987 7.34641885757446 9.0
2.75136709213257 5.83462595939636 9.0
9.43776798248291 8.91472983360291 9.0
6.53165698051453 8.74056196212769 9.0
5.00285315513611 6.91168403625488 9.0
8.33673596382141 7.39428687095642 9.0
11.7390990257263 7.99918913841248 9.0
3.77238512039185 5.44047093391418 9.0
5.67448210716248 6.07381701469421 9.0
7.4146831035614 8.07359409332275 9.0
1.65296101570129 10.4374468326569 9.0
2.30820298194885 3.13917994499206 9.0
8.55451893806458 8.81422090530396 9.0
23.9831390380859 18.1865010261536 9.0
9.33679795265198 9.66533780097961 9.0
11.8397510051727 9.00380802154541 9.0
3.64310097694397 9.34428691864014 9.0
2.3278968334198 6.5964469909668 9.0
4.75372886657715 7.11863398551941 9.0
8.36926007270813 8.52088904380798 9.0
9.46209907531738 8.06616306304932 9.0
5.43475604057312 6.68883299827576 9.0
3.77112007141113 5.55299806594849 9.0
2.52778697013855 8.53553104400635 9.0
15.8202750682831 13.5852499008179 9.0
5.58978915214539 6.15911293029785 9.0
1.51606893539429 5.66065502166748 9.0
6.89536118507385 7.93309807777405 9.0
15.2477231025696 6.72561979293823 9.0
2.93922281265259 9.17736411094666 9.0
4.44866609573364 11.8029820919037 9.0
6.5841109752655 8.44044208526611 9.0
12.9574329853058 11.1659579277039 9.0
2.87664794921875 6.63871288299561 9.0
4.08091998100281 9.43081998825073 9.0
20.3559548854828 8.3214750289917 9.0
5.07711791992188 11.9768049716949 9.0
11.0559029579163 11.766224861145 9.0
4.18099093437195 7.09930109977722 9.0
15.071121931076 13.4282591342926 9.0
2.14596199989319 6.04346394538879 9.0
4.08209109306335 6.48634505271912 9.0
0.754104852676392 2.72565722465515 9.0
1.862713098526 6.4561939239502 9.0
5.60437893867493 9.18027591705322 9.0
6.6663818359375 9.80862188339233 9.0
4.43773317337036 7.51696491241455 9.0
1.04468607902527 6.79774284362793 9.0
2.82862305641174 8.54912805557251 9.0
1.39538908004761 9.49504494667053 9.0
2.82896995544434 7.50446701049805 9.0
6.83660697937012 10.4021859169006 9.0
2.82505011558533 5.62297201156616 9.0
3.42392802238464 8.38642597198486 9.0
5.02537679672241 8.14045119285583 9.0
3.17798686027527 9.55200695991516 9.0
5.92469787597656 5.73376202583313 9.0
11.1508100032806 7.40255999565125 9.0
3.5317120552063 6.84350895881653 9.0
3.24870109558105 6.86725497245789 9.0
13.8949220180511 9.31574988365173 9.0
9.7386429309845 9.38879895210266 9.0
3.56787991523743 6.65088486671448 9.0
5.37757301330566 7.79682993888855 9.0
4.2462010383606 8.16626811027527 9.0
4.81751990318298 9.8625271320343 9.0
3.444993019104 5.62101197242737 9.0
16.6218268871307 17.0150890350342 9.0
11.3247261047363 8.56415796279907 9.0
7.69549703598022 8.57004904747009 9.0
2.86905407905579 8.23173499107361 9.0
2.49209713935852 5.7473349571228 9.0
2.38988494873047 6.52914094924927 9.0
22.2249112129211 10.8358020782471 9.0
4.65846800804138 9.55029296875 9.0
4.10414099693298 8.45030093193054 9.0
2.42628192901611 4.3000819683075 9.0
10.1803560256958 7.49902510643005 9.0
8.736732006073 11.8914608955383 9.0
8.68515086174011 11.1560521125793 9.0
11.3536050319672 21.5133218765259 9.0
7.60558485984802 10.5925920009613 9.0
4.24113607406616 6.97126412391663 9.0
25.5139129161835 8.73294520378113 9.0
2.22831416130066 7.70372319221497 9.0
4.91020107269287 7.95183706283569 9.0
4.04288411140442 6.56304788589478 9.0
10.6249420642853 11.0196530818939 9.0
4.6202700138092 9.23660588264465 9.0
7.34364414215088 10.6545689105988 9.0
9.09291911125183 9.49201798439026 9.0
1.24893999099731 6.84114789962769 9.0
8.54056906700134 11.4429428577423 9.0
16.7209448814392 13.4361300468445 9.0
6.05714082717896 8.80422496795654 9.0
5.40143799781799 8.67863893508911 9.0
4.65522003173828 8.87234497070312 9.0
5.10892915725708 7.70853400230408 9.0
0.791759014129639 1.28144001960754 4.0
0.627686977386475 1.82478618621826 4.0
0.18825888633728 0.604906797409058 4.0
0.335582971572876 0.8056321144104 4.0
0.603786945343018 1.83161020278931 4.0
0.302788019180298 0.685348033905029 4.0
0.550535917282104 0.531760931015015 4.0
0.214339971542358 0.277478218078613 4.0
0.898919105529785 2.34403610229492 4.0
1.12308502197266 2.99857306480408 4.0
1.03974509239197 1.4039568901062 4.0
0.448941230773926 0.275550127029419 4.0
1.08227586746216 4.50484299659729 4.0
0.781872987747192 0.975438833236694 4.0
1.24071502685547 2.35402512550354 4.0
0.70038890838623 0.999529123306274 4.0
0.41472315788269 0.93868899345398 4.0
0.290751934051514 0.772442102432251 4.0
0.354146003723144 1.11880993843079 4.0
0.966421127319336 1.72989511489868 4.0
0.992985010147095 1.87855410575867 4.0
0.223801136016846 0.531132936477661 4.0
0.821810007095337 0.96983790397644 4.0
0.229833841323853 0.246668100357056 4.0
0.147871971130371 0.422570943832397 4.0
0.170457124710083 0.308410167694092 4.0
0.830068826675415 1.09114909172058 4.0
0.311316967010498 0.636506080627441 4.0
0.377306938171387 0.61573600769043 4.0
0.291197061538696 0.537297010421753 4.0
0.201460123062134 0.255257129669189 4.0
0.613884925842285 1.4471960067749 4.0
1.46639490127563 2.90308403968811 4.0
0.145328998565674 0.248729944229126 4.0
0.42286491394043 0.636537075042725 4.0
0.878957033157349 1.42726612091064 4.0
0.831372022628784 2.27929401397705 4.0
0.594024181365967 1.3648841381073 4.0
0.466443061828613 0.517045021057129 4.0
0.26788592338562 0.490777015686035 4.0
0.660499811172485 2.07506680488586 4.0
0.800565958023071 2.4426121711731 4.0
0.205291032791138 0.359296083450317 4.0
0.332859992980957 0.392899036407471 4.0
0.378793954849243 1.61340808868408 4.0
0.310277938842773 0.892896890640259 4.0
0.357377052307129 1.36558389663696 4.0
0.763940095901489 2.6375150680542 4.0
1.04794692993164 0.904754877090454 4.0
1.13481688499451 1.99560403823853 4.0
0.696092128753662 1.35710620880127 4.0
0.828016042709351 2.73230004310608 4.0
0.181694984436035 0.436815023422241 4.0
0.321645975112915 0.574560165405273 4.0
0.330448150634766 0.378832101821899 4.0
0.252418994903564 0.398007154464722 4.0
0.720993041992188 1.15860795974731 4.0
0.182013034820557 1.30500388145447 4.0
0.619647026062012 3.7942271232605 4.0
0.532437086105347 1.10868692398071 4.0
0.557996988296509 1.71144104003906 4.0
0.59293007850647 1.13323187828064 4.0
0.590761184692383 1.38601899147034 4.0
0.737816095352173 2.25289797782898 4.0
0.181527853012085 0.356928110122681 4.0
0.340315103530884 0.688143014907837 4.0
0.812953948974609 2.26688885688782 4.0
0.600467920303345 1.2720730304718 4.0
1.44071793556213 1.85493898391724 4.0
0.311818122863769 0.62105393409729 4.0
0.944478988647461 2.14881896972656 4.0
0.601149082183838 1.9862949848175 4.0
0.392024993896484 0.397979021072388 4.0
1.15049910545349 2.67908596992493 4.0
1.02445602416992 1.46865701675415 4.0
0.91386604309082 1.15473198890686 4.0
0.323616981506348 0.789527893066406 4.0
0.520912170410156 1.48549008369446 4.0
0.260737895965576 0.525063037872314 4.0
0.555775880813599 1.2189769744873 4.0
0.824728965759277 2.49107098579407 4.0
0.642323970794678 1.35695195198059 4.0
1.02431488037109 4.95461106300354 4.0
0.362969160079956 0.765650987625122 4.0
0.640220165252686 1.32424092292786 4.0
0.251137971878052 0.17567777633667 4.0
0.541814088821411 1.50355195999146 4.0
1.04056406021118 1.04265880584717 4.0
0.815647125244141 1.19076800346375 4.0
0.45282506942749 0.809540987014771 4.0
0.573724985122681 1.50362086296082 4.0
0.728750944137573 1.07591795921326 4.0
1.22205090522766 1.92828392982483 4.0
0.249699115753174 1.02709698677063 4.0
0.166115045547485 0.384143114089966 4.0
0.73140287399292 2.00330281257629 4.0
0.381797075271606 1.20889496803284 4.0
1.43363285064697 1.69474101066589 4.0
0.350226879119873 0.689203023910522 4.0
2.31788110733032 1.45209693908691 4.0
1.66033005714417 3.14719700813293 8.0
2.10707497596741 6.73051500320435 8.0
4.45415711402893 9.21505093574524 8.0
1.14437294006348 5.18485307693482 8.0
3.16742610931396 6.84391498565674 8.0
9.13104104995728 11.9937901496887 8.0
2.25187301635742 6.16253089904785 8.0
3.1248459815979 4.34730696678162 8.0
4.74361801147461 8.43826413154602 8.0
1.20476078987122 6.56661486625671 8.0
1.45336413383484 4.15891218185425 8.0
2.40399408340454 7.11748909950256 8.0
2.34195685386658 7.6681821346283 8.0
2.82419991493225 7.03797698020935 8.0
0.996999025344849 7.53296494483948 8.0
5.98372578620911 6.61239695549011 8.0
2.36917090415955 5.86015295982361 8.0
3.37109899520874 8.81669187545776 8.0
1.50909495353699 6.56725788116455 8.0
2.52271604537964 5.05775809288025 8.0
3.68269109725952 10.0382459163666 8.0
2.01980805397034 7.14612817764282 8.0
2.50889205932617 7.45228815078735 8.0
2.49015998840332 4.74631714820862 8.0
1.77571892738342 6.89166712760925 8.0
2.52181100845337 5.98862409591675 8.0
2.07915091514587 6.0488600730896 8.0
7.12198305130005 8.80629515647888 8.0
1.08299207687378 6.35249209403992 8.0
2.21716904640198 8.27997899055481 8.0
9.90683794021606 11.4068200588226 8.0
3.08033204078674 6.23414397239685 8.0
2.7621021270752 7.74677610397339 8.0
1.1535210609436 5.32973694801331 8.0
1.3016369342804 5.95602917671204 8.0
1.23518705368042 7.10810708999634 8.0
2.5721869468689 8.72875595092773 8.0
3.91672992706299 9.07213020324707 8.0
5.57867407798767 6.02505993843079 8.0
15.5445699691772 11.3536338806152 8.0
4.85368204116821 9.22789478302002 8.0
1.8980598449707 8.5663001537323 8.0
3.93716406822205 9.40142393112183 8.0
1.97246909141541 8.83188009262085 8.0
3.28681206703186 6.98070907592773 8.0
2.62886714935303 6.20935010910034 8.0
8.63399410247803 11.1432418823242 8.0
0.945440053939819 5.96888279914856 8.0
5.15364098548889 10.8920512199402 8.0
7.21523404121399 9.41079711914062 8.0
3.52131199836731 7.58226108551025 8.0
0.679805040359497 5.07736992835999 8.0
2.43199992179871 6.51843094825745 8.0
0.548750162124634 6.77989602088928 8.0
3.99473810195923 5.49057602882385 8.0
4.79205989837646 8.70737099647522 8.0
1.44224691390991 5.52752804756165 8.0
1.55846095085144 7.4489438533783 8.0
1.33635520935059 5.16709017753601 8.0
2.97963905334473 6.68869996070862 8.0
1.02834415435791 2.55214715003967 8.0
1.60692095756531 6.84663391113281 8.0
1.87013912200928 5.75840902328491 8.0
0.681602954864502 4.60897994041443 8.0
3.89158606529236 6.81116008758545 8.0
5.4265398979187 8.15479302406311 8.0
7.8099091053009 9.84937310218811 8.0
2.12485289573669 6.9151930809021 8.0
0.939189195632935 6.21720385551453 8.0
0.960146188735962 9.10716485977173 8.0
4.56662082672119 11.7717020511627 8.0
5.33722686767578 6.77811098098755 8.0
4.49429416656494 8.74381804466248 8.0
1.20792889595032 3.32484197616577 8.0
1.49836611747742 6.09151101112366 8.0
2.58448314666748 5.80537509918213 8.0
3.05553913116455 6.8422429561615 8.0
8.80972790718079 18.4074740409851 8.0
4.40241599082947 8.23072195053101 8.0
1.43365597724915 7.38805198669434 8.0
2.865877866745 9.16605997085571 8.0
4.14551305770874 4.18196392059326 8.0
1.9972779750824 6.93743705749512 8.0
1.75601100921631 8.91960406303406 8.0
1.32180213928223 5.20103693008423 8.0
6.04412794113159 8.74732708930969 8.0
18.4624519348145 16.7403590679169 8.0
0.758677005767822 6.65032005310059 8.0
2.03622698783875 5.54125094413757 8.0
1.37145709991455 6.62026190757751 8.0
2.58231496810913 5.1966598033905 8.0
0.948210000991821 5.20360207557678 8.0
2.94715189933777 7.56701803207397 8.0
2.34172105789185 6.35509896278381 8.0
3.28108906745911 7.12529587745667 8.0
4.44318890571594 8.60058808326721 8.0
6.90863394737244 10.5166759490967 8.0
0.694444894790649 7.19056797027588 8.0
5.20941019058228 9.09257292747498 8.0
0.823955059051514 5.8688018321991 8.0
2.05223989486694 12.9263679981232 12.0
4.3764820098877 15.1077620983124 12.0
9.93090105056763 18.4798510074615 12.0
5.14892601966858 17.6280560493469 12.0
3.75009489059448 14.3716149330139 12.0
1.08439803123474 16.3132560253143 12.0
5.8494758605957 22.6342811584473 12.0
2.170245885849 13.734071969986 12.0
4.56638216972351 19.9833168983459 12.0
4.67954993247986 13.976142168045 12.0
2.73171710968018 11.5286109447479 12.0
4.18896508216858 17.2494430541992 12.0
7.31775283813477 23.7778208255768 12.0
1.90618491172791 22.4363970756531 12.0
2.22257399559021 16.0242400169373 12.0
5.45544195175171 15.3133709430695 12.0
1.92328405380249 13.4625461101532 12.0
2.68050718307495 9.86141705513 12.0
1.06203007698059 12.7279191017151 12.0
5.51567506790161 17.3638598918915 12.0
4.68071985244751 37.9558260440826 12.0
2.91473889350891 26.409077167511 12.0
3.48045897483826 29.3397710323334 12.0
2.71970915794373 17.1814959049225 12.0
2.08873295783997 16.7119359970093 12.0
2.92023396492004 19.4358370304108 12.0
3.79178810119629 17.0863599777222 12.0
2.07374787330627 12.948303937912 12.0
3.63078093528748 17.6661789417267 12.0
1.64930701255798 12.2081000804901 12.0
8.32090306282043 22.2205181121826 12.0
2.83925914764404 14.204293012619 12.0
4.92418694496155 26.943060874939 12.0
1.94215393066406 11.5736589431763 12.0
5.15055298805237 17.91197514534 12.0
3.61092901229858 15.1907908916473 12.0
3.12040090560913 12.4535100460052 12.0
2.70307183265686 13.7918789386749 12.0
3.26586103439331 12.8559670448303 12.0
7.56478500366211 18.2956101894379 12.0
1.9811429977417 8.90330410003662 12.0
11.5720069408417 29.91060090065 12.0
3.66869306564331 15.8955829143524 12.0
5.43667793273926 15.502238035202 12.0
3.8208920955658 18.8323330879211 12.0
4.28105807304382 19.3591191768646 12.0
4.96360015869141 18.8820979595184 12.0
5.91700601577759 26.6516070365906 12.0
8.68904709815979 23.6527459621429 12.0
2.26195287704468 12.7254581451416 12.0
2.50787782669067 21.7899000644684 12.0
4.94945096969604 20.005686044693 12.0
2.09233379364014 18.4372129440308 12.0
9.92686605453491 29.8602747917175 12.0
5.55036878585815 35.7383449077606 12.0
2.04331398010254 22.0759599208832 12.0
2.06430196762085 12.409775018692 12.0
4.06426000595093 33.1956639289856 12.0
2.6831750869751 17.0860929489136 12.0
2.70251107215881 14.8312709331512 12.0
4.7875440120697 24.2183270454407 12.0
4.7115650177002 17.2403931617737 12.0
2.3765561580658 21.9657559394836 12.0
7.99237394332886 39.3298859596253 12.0
0.987437009811401 13.1123268604279 12.0
3.7250030040741 16.0909731388092 12.0
1.76597309112549 11.1853909492493 12.0
2.13190698623657 13.2508120536804 12.0
4.18064498901367 20.4609498977661 12.0
2.52823400497436 14.4610860347748 12.0
2.03198981285095 15.5309791564941 12.0
3.41410112380981 13.4275908470154 12.0
1.23105096817017 12.9003341197968 12.0
2.7145459651947 16.3856959342957 12.0
2.31599998474121 12.1855211257935 12.0
3.36654090881348 17.6074190139771 12.0
2.10572385787964 12.5942080020905 12.0
3.14971709251404 14.0272181034088 12.0
2.53200888633728 14.5487320423126 12.0
6.32254910469055 21.7595548629761 12.0
3.80760407447815 21.8432779312134 12.0
3.37332916259766 16.0085020065308 12.0
2.60451889038086 15.3923211097717 12.0
2.82453680038452 16.4354658126831 12.0
3.0531530380249 13.4736340045929 12.0
9.84939503669739 26.5428800582886 12.0
3.07808613777161 18.3777191638947 12.0
2.43287682533264 9.36378693580627 12.0
3.70193696022034 15.0453290939331 12.0
1.69711089134216 16.4373269081116 12.0
3.30603694915771 15.1010208129883 12.0
7.64413690567017 28.8133409023285 12.0
3.62770485877991 17.6890649795532 12.0
4.07301616668701 23.8173611164093 12.0
5.54192686080933 14.8397288322449 12.0
1.08127498626709 12.9778480529785 12.0
3.4766149520874 16.2249939441681 12.0
2.14029407501221 15.0671961307526 12.0
1.83941602706909 9.92198991775513 12.0
4.16894197463989 17.3945870399475 12.0
0.999900102615356 2.11711311340332 5.0
0.398370981216431 2.03963899612427 5.0
0.577232837677002 2.81546187400818 5.0
0.32676100730896 1.3635630607605 5.0
1.15680909156799 3.23316478729248 5.0
0.236333131790161 0.660718202590942 5.0
1.51304507255554 5.09118914604187 5.0
2.56972694396973 3.71318101882935 5.0
0.370262145996094 1.45156693458557 5.0
0.960458993911743 4.59508299827576 5.0
1.45122218132019 3.92208099365234 5.0
0.515220880508423 3.74691605567932 5.0
0.583605051040649 1.50289297103882 5.0
0.150182962417603 0.760021924972534 5.0
0.531446933746338 2.7123920917511 5.0
1.54598712921143 3.4398729801178 5.0
0.927616119384766 2.87421083450317 5.0
1.04626107215881 2.8777711391449 5.0
0.251209020614624 0.695101976394653 5.0
0.188575983047485 0.389256954193115 5.0
1.6263439655304 4.32474684715271 5.0
0.470916032791138 2.16989684104919 5.0
0.324246883392334 1.97153306007385 5.0
0.344475030899048 1.66334891319275 5.0
0.672087907791138 3.70443606376648 5.0
4.68434691429138 3.06838297843933 5.0
0.710177183151245 3.17977213859558 5.0
2.0435471534729 5.95394802093506 5.0
1.5189368724823 5.01077699661255 5.0
0.786661148071289 1.96544909477234 5.0
0.44114089012146 2.10857319831848 5.0
0.85345196723938 1.88927388191223 5.0
1.56983017921448 2.46272587776184 5.0
0.864777088165283 2.17916011810303 5.0
0.613057851791382 3.28666090965271 5.0
0.348809957504272 1.51940417289734 5.0
0.977967023849487 3.93485593795776 5.0
1.67663502693176 2.57867217063904 5.0
3.2182879447937 3.57396292686462 5.0
1.48450493812561 4.21378493309021 5.0
0.528497934341431 3.51281714439392 5.0
0.627161979675293 2.70663905143738 5.0
0.359218835830688 1.17624592781067 5.0
0.898571014404297 4.21298003196716 5.0
0.625654935836792 4.01217603683472 5.0
1.69502806663513 4.91153907775879 5.0
1.26534295082092 1.63670420646667 5.0
1.34318113327026 1.65340685844421 5.0
1.38631582260132 2.99683403968811 5.0
0.525373935699463 3.1353600025177 5.0
0.71603798866272 4.16642212867737 5.0
0.541313886642456 3.76008009910583 5.0
0.28150200843811 0.942199230194092 5.0
0.407232999801636 1.52809500694275 5.0
0.176488876342773 0.580698013305664 5.0
1.07789611816406 4.95016002655029 5.0
0.455431938171387 1.21518993377686 5.0
1.02391290664673 4.40531492233276 5.0
0.963475942611694 2.27127289772034 5.0
0.881174087524414 3.96786189079285 5.0
1.15908288955688 2.58371806144714 5.0
0.968554019927978 2.65513396263123 5.0
0.657528162002563 4.82480692863464 5.0
0.529680013656616 2.20418810844421 5.0
1.45178008079529 2.73207306861877 5.0
1.48967313766479 4.76124596595764 5.0
0.247076034545898 1.20593690872192 5.0
1.17244005203247 1.20094990730286 5.0
1.01524901390076 2.19125509262085 5.0
0.321768999099731 0.75782299041748 5.0
0.415011882781982 2.98071312904358 5.0
0.641193866729736 1.98975300788879 5.0
1.22624516487122 3.18428087234497 5.0
0.217339992523193 0.632378816604614 5.0
4.64562797546387 3.5369668006897 5.0
0.523319959640503 2.51524209976196 5.0
0.874499082565308 2.88388609886169 5.0
2.89101409912109 3.17625904083252 5.0
0.84989595413208 3.04012417793274 5.0
5.87539100646973 4.43174600601196 5.0
0.874281883239746 1.24373197555542 5.0
1.97193193435669 2.85716891288757 5.0
0.742427110671997 3.99555706977844 5.0
0.814690828323364 2.46511197090149 5.0
2.90764498710632 3.23058700561523 5.0
2.31724405288696 3.97635006904602 5.0
0.436157941818237 1.35487794876099 5.0
0.911701917648315 3.42357015609741 5.0
0.226096868515015 0.307249069213867 5.0
0.206626892089844 1.7645628452301 5.0
0.582024812698364 1.17574310302734 5.0
0.416408061981201 1.6412079334259 5.0
2.25117897987366 3.82028913497925 5.0
0.675314903259277 4.59860610961914 5.0
0.793859004974365 3.94579100608826 5.0
0.962759971618652 2.57654094696045 5.0
0.717328071594238 4.23661708831787 5.0
1.06019997596741 1.18666195869446 5.0
0.644374847412109 4.56510996818542 5.0
2.30313801765442 4.12902307510376 5.0
0.625066995620728 6.65752816200256 10.0
4.99617505073547 21.3250188827515 10.0
2.49652290344238 12.7812759876251 10.0
0.790498971939087 10.5989079475403 10.0
4.15850281715393 15.1696300506592 10.0
1.39198994636536 8.87043976783752 10.0
4.42661690711975 12.6916210651398 10.0
2.63442897796631 10.7538220882416 10.0
2.68569493293762 10.9448580741882 10.0
1.86897897720337 9.43243598937988 10.0
1.26038098335266 9.2912929058075 10.0
1.89989900588989 10.5388309955597 10.0
1.53091502189636 7.27592897415161 10.0
1.51202797889709 11.5305349826813 10.0
2.41487407684326 11.9785070419312 10.0
2.04613590240479 9.91877198219299 10.0
0.825182914733887 7.8053240776062 10.0
3.15473008155823 10.9647920131683 10.0
4.21403908729553 14.1822459697723 10.0
3.88767004013062 14.2944939136505 10.0
3.65146017074585 13.3012228012085 10.0
1.3087010383606 8.4987781047821 10.0
10.4746170043945 14.2106630802155 10.0
3.7288761138916 24.588222026825 10.0
3.05031585693359 12.2612688541412 10.0
6.20142793655396 14.221540927887 10.0
1.91960716247559 8.94075202941895 10.0
3.55880379676819 14.8589210510254 10.0
3.42933082580566 11.4274289608002 10.0
2.10170197486877 14.0767068862915 10.0
2.13021492958069 11.9537949562073 10.0
3.95645189285278 11.6406319141388 10.0
7.9367949962616 16.9787650108337 10.0
4.23687791824341 15.1790251731873 10.0
3.03809714317322 15.2004899978638 10.0
2.57492709159851 13.7075340747833 10.0
1.75718784332275 11.2311689853668 10.0
1.88319301605225 10.0062980651855 10.0
0.678727865219116 6.78275108337402 10.0
1.10095191001892 4.05746912956238 10.0
1.78606986999512 12.5298488140106 10.0
1.56290888786316 11.4724860191345 10.0
3.01765513420105 11.6363649368286 10.0
1.5257580280304 14.4182140827179 10.0
3.14503502845764 12.5988922119141 10.0
1.18755507469177 9.1023678779602 10.0
3.65510201454163 13.5759320259094 10.0
0.599463939666748 9.81707787513733 10.0
3.31016206741333 8.46325206756592 10.0
2.5046820640564 12.0701279640198 10.0
4.24951505661011 10.7517809867859 10.0
1.43489909172058 9.46335101127624 10.0
0.72545599937439 12.0467879772186 10.0
3.21343302726746 13.8437588214874 10.0
2.41180086135864 13.4686200618744 10.0
1.76733589172363 9.76660203933716 10.0
11.5840239524841 21.1727960109711 10.0
1.19695091247559 11.2473380565643 10.0
1.74893712997437 9.47772097587585 10.0
0.882735013961792 12.7777829170227 10.0
2.76969504356384 14.6765520572662 10.0
11.4779238700867 24.1313428878784 10.0
2.41928315162659 14.5508539676666 10.0
0.718132019042969 9.32856798171997 10.0
4.78386688232422 18.1604909896851 10.0
1.20755195617676 16.277862071991 10.0
3.84078907966614 11.1103081703186 10.0
2.04222393035889 14.6229891777039 10.0
1.95099210739136 6.97209906578064 10.0
2.75718092918396 11.4515881538391 10.0
3.7886118888855 12.263368844986 10.0
3.21028900146484 24.5596480369568 10.0
6.37286686897278 16.2463939189911 10.0
1.57715106010437 9.32161712646484 10.0
2.12728118896484 9.52119016647339 10.0
5.49112200737 23.2157590389252 10.0
0.977196216583252 10.4591000080109 10.0
7.37069201469421 19.8060708045959 10.0
3.0773069858551 13.0205199718475 10.0
5.25917601585388 16.5772919654846 10.0
1.45598602294922 12.6036009788513 10.0
2.07745385169983 11.406524181366 10.0
2.62488079071045 11.6154959201813 10.0
2.07792115211487 11.5638859272003 10.0
1.40154886245728 7.92301201820374 10.0
3.47158789634705 16.4062769412994 10.0
0.903301000595093 8.26875114440918 10.0
0.870023012161255 6.76362013816833 10.0
2.32934808731079 10.7485451698303 10.0
2.76455497741699 16.0311529636383 10.0
0.417562961578369 6.19135117530823 10.0
2.02649998664856 11.1505408287048 10.0
2.67178511619568 10.6333208084106 10.0
1.56729817390442 15.085461139679 10.0
2.24712085723877 14.2435309886932 10.0
1.83684301376343 10.412379026413 10.0
8.00526809692383 15.500373840332 10.0
2.2813081741333 14.0634260177612 10.0
3.23270511627197 13.0332500934601 10.0
6.97426199913025 15.4778959751129 10.0
4.14560198783875 36.3385751247406 15.0
2.63357210159302 53.9760220050812 15.0
2.67535901069641 26.3143930435181 15.0
1.50860095024109 24.395919084549 15.0
2.62954807281494 30.9080460071564 15.0
2.77152895927429 37.9795210361481 15.0
1.75110387802124 35.8888437747955 15.0
3.29156899452209 34.9424510002136 15.0
2.99756693840027 33.1297559738159 15.0
3.80677700042725 31.6817219257355 15.0
3.23921704292297 51.0791418552399 15.0
3.16887593269348 23.1782999038696 15.0
1.58541488647461 25.2189819812775 15.0
1.52098989486694 16.8894810676575 15.0
4.90854096412659 29.0703091621399 15.0
3.26062488555908 51.510782957077 15.0
1.12326812744141 31.9958741664886 15.0
1.00408697128296 17.3749940395355 15.0
1.6156599521637 24.2420630455017 15.0
1.83819890022278 23.9751350879669 15.0
1.24621486663818 20.1415519714355 15.0
1.93870520591736 24.8290929794312 15.0
1.41695499420166 48.3341300487518 15.0
3.89896106719971 34.5768599510193 15.0
1.94893193244934 26.856920003891 15.0
2.40928506851196 26.1440739631653 15.0
2.44910407066345 24.5696001052856 15.0
1.38768315315247 26.3464229106903 15.0
3.33758401870728 21.6181988716125 15.0
3.01489901542664 22.0885488986969 15.0
2.2747631072998 30.2880489826202 15.0
2.28270697593689 31.0003581047058 15.0
2.29624509811401 21.9756948947906 15.0
1.32483696937561 25.3443658351898 15.0
1.21854090690613 17.1105279922485 15.0
3.65399193763733 36.6320879459381 15.0
1.32125401496887 17.2249388694763 15.0
2.58596706390381 31.0187780857086 15.0
1.58105111122131 30.7146079540253 15.0
4.56359696388245 46.8578300476074 15.0
2.24457502365112 20.2408261299133 15.0
1.8232889175415 22.4075100421906 15.0
2.52744293212891 40.8007819652557 15.0
1.32774615287781 18.4804229736328 15.0
1.07836890220642 19.6717121601105 15.0
2.4838559627533 21.677906036377 15.0
0.940688848495483 18.8455839157104 15.0
2.7334578037262 39.4196019172668 15.0
0.928068161010742 19.3592760562897 15.0
2.2564959526062 36.3114109039307 15.0
2.02373909950256 24.3782308101654 15.0
2.68343496322632 31.8787369728088 15.0
1.5757269859314 24.8815999031067 15.0
1.98798489570618 32.4333899021149 15.0
1.5182728767395 36.1733438968658 15.0
2.03194212913513 24.5052919387817 15.0
2.98837780952454 38.4684250354767 15.0
1.46179103851318 24.515105009079 15.0
2.71419906616211 36.2243499755859 15.0
3.08012199401855 35.3671290874481 15.0
3.27360200881958 26.6048359870911 15.0
1.60824394226074 30.1816368103027 15.0
2.37489199638367 30.5762400627136 15.0
5.53598690032959 38.2157521247864 15.0
1.41970300674438 25.5902459621429 15.0
1.77985596656799 29.194060087204 15.0
1.68969511985779 21.7693729400635 15.0
2.97375297546387 30.6277539730072 15.0
3.19809818267822 26.4619719982147 15.0
2.6192421913147 34.6713869571686 15.0
1.66827201843262 31.3271331787109 15.0
3.10835003852844 36.5818111896515 15.0
2.29087781906128 49.3699538707733 15.0
2.42297387123108 29.4654829502106 15.0
2.35850596427917 25.1353240013123 15.0
1.98373699188232 32.550066947937 15.0
3.14578294754028 30.1155941486359 15.0
1.13449287414551 30.3040378093719 15.0
3.02786898612976 31.5586760044098 15.0
1.75559592247009 33.3565797805786 15.0
1.32515096664429 27.4446518421173 15.0
2.01315903663635 26.7943458557129 15.0
3.21832299232483 34.6820018291473 15.0
2.37388491630554 33.6939218044281 15.0
2.32979607582092 19.1229581832886 15.0
4.34394121170044 31.9929599761963 15.0
1.68570995330811 29.2294518947601 15.0
2.92011618614197 23.161278963089 15.0
1.68405604362488 27.646311044693 15.0
1.57725787162781 18.7134640216827 15.0
3.85117602348328 28.0473990440369 15.0
2.02579784393311 33.850781917572 15.0
2.00134205818176 20.9417021274567 15.0
1.5524628162384 29.5154190063477 15.0
1.74169015884399 23.6319060325623 15.0
2.58757591247559 34.520201921463 15.0
1.64527606964111 21.9467170238495 15.0
0.897527933120728 23.1995041370392 15.0
2.99339699745178 27.5035140514374 15.0
3.859699010849 27.9850699901581 15.0
};
\addplot [very thick, green]
table {%
0 0
0.257716292082661 0.257716292082661
0.515432584165323 0.515432584165323
0.773148876247984 0.773148876247984
1.03086516833065 1.03086516833065
1.28858146041331 1.28858146041331
1.54629775249597 1.54629775249597
1.80401404457863 1.80401404457863
2.06173033666129 2.06173033666129
2.31944662874395 2.31944662874395
2.57716292082661 2.57716292082661
2.83487921290927 2.83487921290927
3.09259550499194 3.09259550499194
3.3503117970746 3.3503117970746
3.60802808915726 3.60802808915726
3.86574438123992 3.86574438123992
4.12346067332258 4.12346067332258
4.38117696540524 4.38117696540524
4.6388932574879 4.6388932574879
4.89660954957057 4.89660954957057
5.15432584165323 5.15432584165323
5.41204213373589 5.41204213373589
5.66975842581855 5.66975842581855
5.92747471790121 5.92747471790121
6.18519100998387 6.18519100998387
6.44290730206653 6.44290730206653
6.70062359414919 6.70062359414919
6.95833988623186 6.95833988623186
7.21605617831452 7.21605617831452
7.47377247039718 7.47377247039718
7.73148876247984 7.73148876247984
7.9892050545625 7.9892050545625
8.24692134664516 8.24692134664516
8.50463763872782 8.50463763872782
8.76235393081049 8.76235393081049
9.02007022289315 9.02007022289315
9.27778651497581 9.27778651497581
9.53550280705847 9.53550280705847
9.79321909914113 9.79321909914113
10.0509353912238 10.0509353912238
10.3086516833065 10.3086516833065
10.5663679753891 10.5663679753891
10.8240842674718 10.8240842674718
11.0818005595544 11.0818005595544
11.3395168516371 11.3395168516371
11.5972331437198 11.5972331437198
11.8549494358024 11.8549494358024
12.1126657278851 12.1126657278851
12.3703820199677 12.3703820199677
12.6280983120504 12.6280983120504
12.8858146041331 12.8858146041331
13.1435308962157 13.1435308962157
13.4012471882984 13.4012471882984
13.6589634803811 13.6589634803811
13.9166797724637 13.9166797724637
14.1743960645464 14.1743960645464
14.432112356629 14.432112356629
14.6898286487117 14.6898286487117
14.9475449407944 14.9475449407944
15.205261232877 15.205261232877
15.4629775249597 15.4629775249597
15.7206938170423 15.7206938170423
15.978410109125 15.978410109125
16.2361264012077 16.2361264012077
16.4938426932903 16.4938426932903
16.751558985373 16.751558985373
17.0092752774556 17.0092752774556
17.2669915695383 17.2669915695383
17.524707861621 17.524707861621
17.7824241537036 17.7824241537036
18.0401404457863 18.0401404457863
18.297856737869 18.297856737869
18.5555730299516 18.5555730299516
18.8132893220343 18.8132893220343
19.0710056141169 19.0710056141169
19.3287219061996 19.3287219061996
19.5864381982823 19.5864381982823
19.8441544903649 19.8441544903649
20.1018707824476 20.1018707824476
20.3595870745302 20.3595870745302
20.6173033666129 20.6173033666129
20.8750196586956 20.8750196586956
21.1327359507782 21.1327359507782
21.3904522428609 21.3904522428609
21.6481685349436 21.6481685349436
21.9058848270262 21.9058848270262
22.1636011191089 22.1636011191089
22.4213174111915 22.4213174111915
22.6790337032742 22.6790337032742
22.9367499953569 22.9367499953569
23.1944662874395 23.1944662874395
23.4521825795222 23.4521825795222
23.7098988716048 23.7098988716048
23.9676151636875 23.9676151636875
24.2253314557702 24.2253314557702
24.4830477478528 24.4830477478528
24.7407640399355 24.7407640399355
24.9984803320182 24.9984803320182
25.2561966241008 25.2561966241008
25.5139129161835 25.5139129161835
};
\end{axis}
\end{tikzpicture}



==> figures/figure2.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[node distance={1.5cm}, mycircle/.style={draw, circle, fill=gray!20, thick, minimum size=1cm}, mydashed/.style={gray!50, dashed, line width=3}] 
        \node[mycircle] (1) {1}; 
        \node[mycircle] (2) [right of=1] {2}; 
        \node[mycircle] (3) [right of=2] {3}; 
        \node[mycircle] (4) [right of=3] {4}; 
        \node[mycircle] (5) [right of=4] {5}; 
        \node[mycircle] (6) [right of=5] {6};
        
        \node[mycircle] (7) [below of=1] {7}; 
        \node[mycircle] (8) [right of=7] {8}; 
        \node[mycircle] (9) [right of=8] {9}; 
        \node[mycircle] (10) [right of=9] {10}; 
        \node[] (11) [right of=10] {}; 
        \node[mycircle] (12) [right of=11] {12};
        
        \node[mycircle] (13) [below of=7] {13}; 
        \node[mycircle] (14) [right of=13] {14}; 
        \node[] (15) [right of=14] {}; 
        \node[mycircle] (16) [right of=15] {16}; 
        \node[mycircle] (17) [right of=16] {17}; 
        \node[mycircle] (18) [right of=17] {18};
        
        \node[mycircle] (19) [below of=13] {19}; 
        \node[mycircle] (20) [right of=19] {20}; 
        \node[] (21) [right of=20] {}; 
        \node[mycircle] (22) [right of=21] {22}; 
        \node[mycircle] (23) [right of=22] {23}; 
        \node[mycircle] (24) [right of=23] {24};
        
        \node[mycircle] (25) [below of=19] {25}; 
        \node[mycircle] (26) [right of=25] {26}; 
        \node[mycircle] (27) [right of=26] {27}; 
        \node[mycircle] (28) [right of=27] {28}; 
        \node[mycircle] (29) [right of=28] {29}; 
        \node[mycircle] (30) [right of=29] {30};
        
        \node[mycircle] (31) [below of=25] {31}; 
        \node[mycircle] (32) [right of=31] {32}; 
        \node[mycircle] (33) [right of=32] {33}; 
        \node[mycircle] (34) [right of=33] {34}; 
        \node[mycircle] (35) [right of=34] {35}; 
        \node[mycircle] (36) [right of=35] {36};
        
        \draw[mydashed] (1) -- (2);
        \draw[mydashed] (2) -- (3);
        \draw[mydashed] (3) -- (4);
        \draw[mydashed] (4) -- (5);
        \draw[mydashed] (5) -- (6);
        
        \draw[mydashed] (7) -- (8);
        \draw[mydashed] (8) -- (9);
        \draw[mydashed] (9) -- (10);
        % \draw[] (10) -- (11);
        % \draw[] (11) -- (12);
        
        \draw[mydashed] (13) -- (14);
        % \draw[] (14) -- (15);
        % \draw[] (15) -- (16);
        \draw[mydashed] (16) -- (17);
        \draw[mydashed] (17) -- (18);

        \draw[mydashed] (19) -- (20);
        % \draw[] (20) -- (21);
        % \draw[] (21) -- (22);
        \draw[mydashed] (22) -- (23);
        \draw[mydashed] (23) -- (24);
        
        \draw[mydashed] (25) -- (26);
        \draw[mydashed] (26) -- (27);
        \draw[mydashed] (27) -- (28);
        \draw[mydashed] (28) -- (29);
        \draw[mydashed] (29) -- (30);

        \draw[mydashed] (31) -- (32);
        \draw[mydashed] (32) -- (33);
        \draw[mydashed] (33) -- (34);
        \draw[mydashed] (34) -- (35);
        \draw[mydashed] (35) -- (36);

        \draw[mydashed] (1) -- (7);
        \draw[mydashed] (2) -- (8);
        \draw[mydashed] (3) -- (9);
        \draw[mydashed] (4) -- (10);
        % \draw[mydashed] (5) -- (11);
        \draw[mydashed] (6) -- (12);

        \draw[mydashed] (7) -- (13);
        \draw[mydashed] (8) -- (14);
        % \draw[mydashed] (9) -- (15);
        \draw[mydashed] (10) -- (16);
        % \draw[mydashed] (11) -- (17);
        \draw[mydashed] (12) -- (18);

        \draw[mydashed] (13) -- (19);
        \draw[mydashed] (14) -- (20);
        % \draw[mydashed] (15) -- (21);
        \draw[mydashed] (16) -- (22);
        \draw[mydashed] (17) -- (23);
        \draw[mydashed] (18) -- (24);

        \draw[mydashed] (19) -- (25);
        \draw[mydashed] (20) -- (26);
        % \draw[mydashed] (21) -- (27);
        \draw[mydashed] (22) -- (28);
        \draw[mydashed] (23) -- (29);
        \draw[mydashed] (24) -- (30);

        \draw[mydashed] (25) -- (31);
        \draw[mydashed] (26) -- (32);
        \draw[mydashed] (27) -- (33);
        \draw[mydashed] (28) -- (34);
        \draw[mydashed] (29) -- (35);
        \draw[mydashed] (30) -- (36);

    \end{tikzpicture}
}

==> figures/figure3.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[node distance={1.5cm}, mycircle/.style={draw, circle, fill=gray!20, thick, minimum size=1cm}, mydashed/.style={gray!50, dashed, line width=3}, mydashed2/.style={gray, dashed, line width=3, black}, mysolid/.style={black, line width=3}, singlewalled1/.style={purple, line width=3}, doublewalled1/.style={green, line width=3}, doublewalled2/.style={green, dashed, line width=3}] 
        \node[mycircle] (1) {1}; 
        \node[mycircle] (2) [right of=1] {2}; 
        \node[mycircle] (3) [right of=2] {3}; 
        \node[mycircle] (4) [right of=3] {4}; 
        \node[mycircle] (5) [right of=4] {5}; 
        \node[mycircle] (6) [right of=5] {6};
        
        \node[mycircle] (7) [below of=1] {7}; 
        \node[mycircle] (8) [right of=7] {8}; 
        \node[mycircle] (9) [right of=8] {9}; 
        \node[mycircle] (10) [right of=9] {10}; 
        \node[] (11) [right of=10] {}; 
        \node[mycircle] (12) [right of=11] {12};
        
        \node[mycircle] (13) [below of=7] {13}; 
        \node[mycircle] (14) [right of=13] {14}; 
        \node[] (15) [right of=14] {}; 
        \node[mycircle] (16) [right of=15] {16}; 
        \node[mycircle] (17) [right of=16] {17}; 
        \node[mycircle] (18) [right of=17] {18};
        
        \node[mycircle] (19) [below of=13] {19}; 
        \node[mycircle] (20) [right of=19] {20}; 
        \node[] (21) [right of=20] {}; 
        \node[mycircle] (22) [right of=21] {22}; 
        \node[mycircle] (23) [right of=22] {23}; 
        \node[mycircle] (24) [right of=23] {24};
        
        \node[mycircle] (25) [below of=19] {25}; 
        \node[mycircle] (26) [right of=25] {26}; 
        \node[mycircle] (27) [right of=26] {27}; 
        \node[mycircle] (28) [right of=27] {28}; 
        \node[mycircle] (29) [right of=28] {29}; 
        \node[mycircle] (30) [right of=29] {30};
        
        \node[mycircle] (31) [below of=25] {31}; 
        \node[mycircle] (32) [right of=31] {32}; 
        \node[mycircle] (33) [right of=32] {33}; 
        \node[mycircle] (34) [right of=33] {34}; 
        \node[mycircle] (35) [right of=34] {35}; 
        \node[mycircle] (36) [right of=35] {36};
        
        \draw[mydashed] (1) -- (2);
        \draw[mydashed] (2) -- (3);
        \draw[mydashed] (3) -- (4);
        \draw[mydashed] (4) -- (5);
        \draw[mydashed] (5) -- (6);
        
        \draw[mydashed] (7) -- (8);
        \draw[singlewalled1] (8) -- (9);
        \draw[singlewalled1] (9) -- (10);
        % \draw[] (10) -- (11);
        % \draw[] (11) -- (12);
        
        \draw[mydashed] (13) -- (14);
        % \draw[] (14) -- (15);
        % \draw[] (15) -- (16);
        \draw[mydashed] (16) -- (17);
        \draw[mydashed] (17) -- (18);

        \draw[mydashed] (19) -- (20);
        % \draw[] (20) -- (21);
        % \draw[] (21) -- (22);
        \draw[mydashed] (22) -- (23);
        \draw[mydashed] (23) -- (24);
        
        \draw[mydashed] (25) -- (26);
        \draw[mydashed] (26) -- (27);
        \draw[mydashed] (27) -- (28);
        \draw[mydashed] (28) -- (29);
        \draw[mydashed] (29) -- (30);

        \draw[mydashed] (31) -- (32);
        \draw[mydashed] (32) -- (33);
        \draw[mydashed] (33) -- (34);
        \draw[mydashed] (34) -- (35);
        \draw[mydashed] (35) -- (36);

        \draw[mydashed] (1) -- (7);
        \draw[mydashed] (2) -- (8);
        \draw[mydashed] (3) -- (9);
        \draw[mydashed] (4) -- (10);
        % \draw[mydashed] (5) -- (11);
        \draw[mydashed] (6) -- (12);

        \draw[mydashed] (7) -- (13);
        \draw[doublewalled2] (8) -- (14);
        % \draw[mydashed] (9) -- (15);
        \draw[singlewalled1] (10) -- (16);
        % \draw[mydashed] (11) -- (17);
        \draw[mydashed] (12) -- (18);

        \draw[mydashed] (13) -- (19);
        \draw[doublewalled2] (14) -- (20);
        % \draw[mydashed] (15) -- (21);
        \draw[singlewalled1] (16) -- (22);
        \draw[mydashed] (17) -- (23);
        \draw[mydashed] (18) -- (24);

        \draw[mydashed] (19) -- (25);
        \draw[doublewalled2] (20) -- (26);
        % \draw[mydashed] (21) -- (27);
        \draw[mydashed] (22) -- (28);
        \draw[mydashed] (23) -- (29);
        \draw[mydashed] (24) -- (30);

        \draw[mydashed] (25) -- (31);
        \draw[doublewalled2] (26) -- (32);
        \draw[mydashed] (27) -- (33);
        \draw[mydashed] (28) -- (34);
        \draw[mydashed] (29) -- (35);
        \draw[mydashed] (30) -- (36);

    \end{tikzpicture}
}

==> figures/figure4.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[node distance={1.5cm}, mycircle/.style={draw, circle, fill=gray!20, thick, minimum size=1cm}, mydashed/.style={gray!50, dashed, line width=3}, mydashed2/.style={gray, dashed, line width=3, black}, mysolid/.style={black, line width=3}, singlewalled1/.style={purple, line width=3}, doublewalled1/.style={green, line width=3}, doublewalled2/.style={green, dashed, line width=3}] 
        \node[mycircle] (1) {1}; 
        \node[mycircle] (2) [right of=1] {2}; 
        \node[mycircle] (3) [right of=2] {3}; 
        \node[mycircle] (4) [right of=3] {4}; 
        \node[mycircle] (5) [right of=4] {5}; 
        \node[mycircle] (6) [right of=5] {6};
        
        \node[mycircle] (7) [below of=1] {7}; 
        \node[mycircle] (8) [right of=7] {8}; 
        \node[mycircle] (9) [right of=8] {9}; 
        \node[mycircle] (10) [right of=9] {10}; 
        \node[] (11) [right of=10] {}; 
        \node[mycircle] (12) [right of=11] {12};
        
        \node[mycircle] (13) [below of=7] {13}; 
        \node[mycircle] (14) [right of=13] {14}; 
        \node[] (15) [right of=14] {}; 
        \node[mycircle] (16) [right of=15] {16}; 
        \node[mycircle] (17) [right of=16] {17}; 
        \node[mycircle] (18) [right of=17] {18};
        
        \node[mycircle] (19) [below of=13] {19}; 
        \node[mycircle] (20) [right of=19] {20}; 
        \node[] (21) [right of=20] {}; 
        \node[mycircle] (22) [right of=21] {22}; 
        \node[mycircle] (23) [right of=22] {23}; 
        \node[mycircle] (24) [right of=23] {24};
        
        \node[mycircle] (25) [below of=19] {25}; 
        \node[mycircle] (26) [right of=25] {26}; 
        \node[mycircle] (27) [right of=26] {27}; 
        \node[mycircle] (28) [right of=27] {28}; 
        \node[mycircle] (29) [right of=28] {29}; 
        \node[mycircle] (30) [right of=29] {30};
        
        \node[mycircle] (31) [below of=25] {31}; 
        \node[mycircle] (32) [right of=31] {32}; 
        \node[mycircle] (33) [right of=32] {33}; 
        \node[mycircle] (34) [right of=33] {34}; 
        \node[mycircle] (35) [right of=34] {35}; 
        \node[mycircle] (36) [right of=35] {36};
        
        \draw[mydashed] (1) -- (2);
        \draw[mydashed] (2) -- (3);
        \draw[mydashed] (3) -- (4);
        \draw[mydashed] (4) -- (5);
        \draw[mydashed] (5) -- (6);
        
        \draw[mydashed] (7) -- (8);
        \draw[mydashed] (8) -- (9);
        \draw[mydashed] (9) -- (10);
        % \draw[] (10) -- (11);
        % \draw[] (11) -- (12);
        
        \draw[mydashed] (13) -- (14);
        % \draw[] (14) -- (15);
        % \draw[] (15) -- (16);
        \draw[mydashed] (16) -- (17);
        \draw[mydashed] (17) -- (18);

        \draw[mydashed] (19) -- (20);
        % \draw[] (20) -- (21);
        % \draw[] (21) -- (22);
        \draw[mydashed] (22) -- (23);
        \draw[mydashed] (23) -- (24);
        
        \draw[mydashed] (25) -- (26);
        \draw[singlewalled1] (26) -- (27);
        \draw[singlewalled1] (27) -- (28);
        \draw[mydashed] (28) -- (29);
        \draw[mydashed] (29) -- (30);

        \draw[mydashed] (31) -- (32);
        \draw[mydashed] (32) -- (33);
        \draw[mydashed] (33) -- (34);
        \draw[mydashed] (34) -- (35);
        \draw[mydashed] (35) -- (36);

        \draw[mydashed] (1) -- (7);
        \draw[mydashed] (2) -- (8);
        \draw[mydashed] (3) -- (9);
        \draw[mydashed] (4) -- (10);
        % \draw[mydashed] (5) -- (11);
        \draw[mydashed] (6) -- (12);

        \draw[mydashed] (7) -- (13);
        \draw[doublewalled1] (8) -- (14);
        % \draw[mydashed] (9) -- (15);
        \draw[mydashed] (10) -- (16);
        % \draw[mydashed] (11) -- (17);
        \draw[mydashed] (12) -- (18);

        \draw[mydashed] (13) -- (19);
        \draw[doublewalled1] (14) -- (20);
        % \draw[mydashed] (15) -- (21);
        \draw[mydashed] (16) -- (22);
        \draw[mydashed] (17) -- (23);
        \draw[mydashed] (18) -- (24);

        \draw[mydashed] (19) -- (25);
        \draw[doublewalled1] (20) -- (26);
        % \draw[mydashed] (21) -- (27);
        \draw[singlewalled1] (22) -- (28);
        \draw[mydashed] (23) -- (29);
        \draw[mydashed] (24) -- (30);

        \draw[mydashed] (25) -- (31);
        \draw[doublewalled1] (26) -- (32);
        \draw[mydashed] (27) -- (33);
        \draw[mydashed] (28) -- (34);
        \draw[mydashed] (29) -- (35);
        \draw[mydashed] (30) -- (36);

    \end{tikzpicture}
}

==> figures/figure5.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[node distance={1.5cm}, mycircle/.style={draw, circle, fill=gray!20, thick, minimum size=1cm}, mydashed/.style={gray!50, dashed, line width=3}, mydashed2/.style={gray, dashed, line width=3, black}, mysolid/.style={black, line width=3}, singlewalled1/.style={purple, line width=3}, doublewalled1/.style={green, line width=3}, doublewalled2/.style={green, dashed, line width=3}] 
        \node[mycircle] (1) {1}; 
        \node[mycircle] (2) [right of=1] {2}; 
        \node[mycircle] (3) [right of=2] {3}; 
        \node[mycircle] (4) [right of=3] {4}; 
        \node[mycircle] (5) [right of=4] {5}; 
        \node[mycircle] (6) [right of=5] {6};
        
        \node[mycircle] (7) [below of=1] {7}; 
        \node[mycircle] (8) [right of=7] {8}; 
        \node[mycircle] (9) [right of=8] {9}; 
        \node[mycircle] (10) [right of=9] {10}; 
        \node[] (11) [right of=10] {}; 
        \node[mycircle] (12) [right of=11] {12};
        
        \node[mycircle] (13) [below of=7] {13}; 
        \node[mycircle] (14) [right of=13] {14}; 
        \node[] (15) [right of=14] {}; 
        \node[mycircle] (16) [right of=15] {16}; 
        \node[mycircle] (17) [right of=16] {17}; 
        \node[mycircle] (18) [right of=17] {18};
        
        \node[mycircle] (19) [below of=13] {19}; 
        \node[mycircle] (20) [right of=19] {20}; 
        \node[] (21) [right of=20] {}; 
        \node[mycircle] (22) [right of=21] {22}; 
        \node[mycircle] (23) [right of=22] {23}; 
        \node[mycircle] (24) [right of=23] {24};
        
        \node[mycircle] (25) [below of=19] {25}; 
        \node[mycircle] (26) [right of=25] {26}; 
        \node[mycircle] (27) [right of=26] {27}; 
        \node[mycircle] (28) [right of=27] {28}; 
        \node[mycircle] (29) [right of=28] {29}; 
        \node[mycircle] (30) [right of=29] {30};
        
        \node[mycircle] (31) [below of=25] {31}; 
        \node[mycircle] (32) [right of=31] {32}; 
        \node[mycircle] (33) [right of=32] {33}; 
        \node[mycircle] (34) [right of=33] {34}; 
        \node[mycircle] (35) [right of=34] {35}; 
        \node[mycircle] (36) [right of=35] {36};
        
        \draw[mydashed] (1) -- (2);
        \draw[mydashed] (2) -- (3);
        \draw[mydashed] (3) -- (4);
        \draw[mydashed] (4) -- (5);
        \draw[mydashed] (5) -- (6);
        
        \draw[mydashed] (7) -- (8);
        \draw[mydashed] (8) -- (9);
        \draw[mydashed] (9) -- (10);
        % \draw[] (10) -- (11);
        % \draw[] (11) -- (12);
        
        \draw[mydashed] (13) -- (14);
        % \draw[] (14) -- (15);
        % \draw[] (15) -- (16);
        \draw[mydashed] (16) -- (17);
        \draw[mydashed] (17) -- (18);

        \draw[mydashed] (19) -- (20);
        % \draw[] (20) -- (21);
        % \draw[] (21) -- (22);
        \draw[mydashed] (22) -- (23);
        \draw[mydashed] (23) -- (24);
        
        \draw[mydashed] (25) -- (26);
        \draw[singlewalled1] (26) -- (27);
        \draw[singlewalled1] (27) -- (28);
        \draw[mydashed] (28) -- (29);
        \draw[mydashed] (29) -- (30);

        \draw[mydashed] (31) -- (32);
        \draw[mydashed] (32) -- (33);
        \draw[mydashed] (33) -- (34);
        \draw[mydashed] (34) -- (35);
        \draw[mydashed] (35) -- (36);

        \draw[mydashed] (1) -- (7);
        \draw[mydashed] (2) -- (8);
        \draw[mydashed] (3) -- (9);
        \draw[mydashed] (4) -- (10);
        % \draw[mydashed] (5) -- (11);
        \draw[mydashed] (6) -- (12);

        \draw[mydashed] (7) -- (13);
        \draw[doublewalled1] (8) -- (14);
        % \draw[mydashed] (9) -- (15);
        \draw[mydashed] (10) -- (16);
        % \draw[mydashed] (11) -- (17);
        \draw[mydashed] (12) -- (18);

        \draw[mydashed] (13) -- (19);
        \draw[doublewalled1] (14) -- (20);
        % \draw[mydashed] (15) -- (21);
        \draw[mydashed] (16) -- (22);
        \draw[mydashed] (17) -- (23);
        \draw[mydashed] (18) -- (24);

        \draw[mydashed] (19) -- (25);
        \draw[doublewalled1] (20) -- (26);
        % \draw[mydashed] (21) -- (27);
        \draw[singlewalled1] (22) -- (28);
        \draw[mydashed] (23) -- (29);
        \draw[mydashed] (24) -- (30);

        \draw[mydashed] (25) -- (31);
        \draw[doublewalled2] (26) -- (32);
        \draw[mydashed] (27) -- (33);
        \draw[mydashed] (28) -- (34);
        \draw[mydashed] (29) -- (35);
        \draw[mydashed] (30) -- (36);

    \end{tikzpicture}
}
